Transition from spot to faculae domination -- An alternate explanation for the dearth of intermediate \textit{Kepler} rotation periods

The study of stellar activity cycles is crucial to understand the underlying dynamo and how it causes activity signatures such as dark spots and bright faculae. We study the appearance of activity signatures in contemporaneous photometric and chromospheric time series. Lomb-Scargle periodograms are used to search for cycle periods present in both time series. To emphasize the signature of the activity cycle we account for rotation-induced scatter in both data sets by fitting a quasi-periodic Gaussian process model to each observing season. After subtracting the rotational variability, cycle amplitudes and the phase difference between the two time series are obtained by fitting both time series simultaneously using the same cycle period. We find cycle periods in 27 of the 30 stars in our sample. The phase difference between the two time series reveals that the variability in fast rotating active stars is usually in anti-phase, while the variability of slowly rotating inactive stars is in phase. The photometric cycle amplitudes are on average six times larger for the active stars. The phase and amplitude information demonstrates that active stars are dominated by dark spots, whereas less active stars are dominated by bright faculae. We find the transition from spot to faculae domination at the Vaughan-Preston gap, and around a Rossby number equal to one. We conclude that faculae are the dominant ingredient of stellar activity cycles at ages >2.55 Gyr. The data further suggest that the Vaughan-Preston gap can not explain the previously detected dearth of Kepler rotation periods between 15-25 days. Nevertheless, our results led us to propose an explanation for the rotation period dearth to be due to the non-detection of periodicity caused by the cancellation of dark spots and bright faculae at 800 Myr.

==> appendix/HD103095_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3236.80--3257.80 & 5 & 3242.20 & 0.2059 & 0.0050 \\
3478.80--3631.80 & 4 & 3571.05 & 0.2068 & 0.0169 \\
3891.80--4005.80 & 6 & 3967.30 & 0.1928 & 0.0030 \\
4224.80--4277.80 & 3 & 4254.47 & 0.1837 & 0.0055 \\
4565.02--4775.72 & 177 & 4709.06 & 0.1739 & 0.0056 \\
4992.97--5140.69 & 144 & 5065.55 & 0.1750 & 0.0089 \\
5346.98--5449.76 & 92 & 5401.15 & 0.1861 & 0.0050 \\
5671.07--5874.70 & 60 & 5788.60 & 0.1902 & 0.0049 \\
6085.74--6244.69 & 84 & 6175.63 & 0.1983 & 0.0059 \\
6443.96--6605.70 & 139 & 6532.64 & 0.1911 & 0.0052 \\
6807.06--6951.70 & 56 & 6882.70 & 0.1818 & 0.0066 \\
7168.00--7347.71 & 116 & 7252.24 & 0.1727 & 0.0039 \\
7509.03--7666.70 & 69 & 7604.38 & 0.1702 & 0.0042 \\
7926.00--7977.89 & 27 & 7945.96 & 0.1892 & 0.0036 \\
8282.02--8408.70 & 33 & 8378.77 & 0.1936 & 0.0039 \\
8655.92--8797.70 & 69 & 8757.67 & 0.1929 & 0.0045 \\
9067.88--9136.69 & 15 & 9105.18 & 0.1921 & 0.0028 \\
9360.97--9528.69 & 90 & 9472.24 & 0.1821 & 0.0059 \\
9753.95--9881.68 & 21 & 9821.66 & 0.1779 & 0.0052 \\
10108.96--10243.68 & 72 & 10187.10 & 0.1805 & 0.0053 \\
10466.00--10602.68 & 93 & 10541.35 & 0.1852 & 0.0061 \\
10837.96--10966.71 & 51 & 10901.13 & 0.1919 & 0.0076 \\
11197.96--11327.70 & 76 & 11265.76 & 0.2046 & 0.0070 \\
11556.99--11701.68 & 73 & 11636.68 & 0.1967 & 0.0070 \\
11932.94--12055.67 & 41 & 11997.26 & 0.1881 & 0.0080 \\
\hline
\end{tabular}


==> appendix/HD103095_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5763.82--5838.79 & 20 & 5796.60 & 0.0007 & 0.0014 \\
6065.87--6165.80 & 28 & 6120.69 & -0.0009 & 0.0011 \\
6421.86--6540.79 & 21 & 6497.30 & 0.0011 & 0.0014 \\
6809.86--6920.80 & 20 & 6873.52 & 0.0014 & 0.0025 \\
7199.85--7247.81 & 34 & 7219.66 & 0.0013 & 0.0016 \\
7543.86--7667.80 & 26 & 7624.81 & 0.0013 & 0.0013 \\
7967.82--8032.79 & 26 & 8006.34 & 0.0017 & 0.0017 \\
8276.85--8390.79 & 28 & 8343.82 & 0.0016 & 0.0019 \\
8637.86--8756.79 & 16 & 8719.94 & 0.0007 & 0.0020 \\
9021.84--9164.70 & 62 & 9115.47 & -0.0014 & 0.0020 \\
9317.00--9528.70 & 125 & 9426.35 & -0.0019 & 0.0014 \\
9689.00--9891.70 & 114 & 9791.35 & -0.0012 & 0.0014 \\
10052.00--10251.70 & 98 & 10145.47 & -0.0009 & 0.0013 \\
10405.00--10633.70 & 97 & 10522.94 & -0.0005 & 0.0014 \\
10762.00--10996.70 & 104 & 10903.46 & 0.0008 & 0.0015 \\
11149.00--11354.70 & 76 & 11264.31 & 0.0012 & 0.0021 \\
11504.00--11709.70 & 95 & 11621.09 & 0.0011 & 0.0016 \\
11862.00--12076.70 & 77 & 11998.97 & 0.0009 & 0.0013 \\
12246.00--12446.70 & 75 & 12348.87 & 0.0002 & 0.0017 \\
12601.00--12813.70 & 76 & 12709.92 & 0.0001 & 0.0015 \\
\hline
\end{tabular}


==> appendix/HD10476_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3347.80--3481.80 & 9 & 3414.80 & 0.2067 & 0.0098 \\
3742.80--3892.80 & 7 & 3795.23 & 0.1963 & 0.0018 \\
4172.80--4226.80 & 5 & 4203.40 & 0.1841 & 0.0035 \\
4412.00--4566.76 & 190 & 4477.34 & 0.1770 & 0.0046 \\
4828.01--4900.91 & 30 & 4866.93 & 0.1731 & 0.0045 \\
5197.97--5345.67 & 107 & 5252.16 & 0.1765 & 0.0047 \\
5544.97--5743.62 & 138 & 5658.10 & 0.1969 & 0.0071 \\
5883.99--6070.69 & 54 & 5961.79 & 0.2165 & 0.0102 \\
6286.00--6470.63 & 114 & 6383.20 & 0.2093 & 0.0082 \\
6672.99--6817.62 & 93 & 6731.20 & 0.2108 & 0.0099 \\
7024.93--7198.65 & 111 & 7098.47 & 0.1942 & 0.0059 \\
7406.00--7559.62 & 78 & 7484.01 & 0.1788 & 0.0044 \\
7766.00--7912.61 & 75 & 7832.82 & 0.1824 & 0.0102 \\
8122.98--8256.66 & 57 & 8181.18 & 0.1734 & 0.0047 \\
8597.70--8677.63 & 42 & 8635.03 & 0.1750 & 0.0047 \\
8873.88--9015.62 & 78 & 8936.08 & 0.1742 & 0.0042 \\
9251.93--9368.63 & 99 & 9310.46 & 0.1777 & 0.0032 \\
9581.94--9755.62 & 132 & 9660.45 & 0.1846 & 0.0056 \\
9957.00--10107.61 & 87 & 10032.03 & 0.1878 & 0.0077 \\
10315.95--10482.61 & 101 & 10395.07 & 0.2005 & 0.0096 \\
10700.92--10841.61 & 53 & 10755.48 & 0.1875 & 0.0052 \\
11073.92--11211.60 & 78 & 11140.87 & 0.1878 & 0.0085 \\
11457.92--11557.66 & 51 & 11513.83 & 0.1829 & 0.0081 \\
11779.94--11907.62 & 33 & 11855.31 & 0.1740 & 0.0072 \\
12141.99--12190.86 & 24 & 12163.53 & 0.1691 & 0.0059 \\
\hline
\end{tabular}


==> appendix/HD10476_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5949.83--6069.77 & 32 & 6016.92 & 0.0032 & 0.0014 \\
6294.86--6425.79 & 30 & 6365.41 & 0.0032 & 0.0013 \\
6658.87--6808.77 & 28 & 6713.82 & -0.0008 & 0.0015 \\
7039.85--7158.77 & 30 & 7094.75 & -0.0002 & 0.0012 \\
7419.84--7535.77 & 32 & 7469.50 & -0.0004 & 0.0015 \\
7771.85--7853.80 & 40 & 7816.02 & -0.0027 & 0.0017 \\
8125.85--8230.79 & 36 & 8175.15 & -0.0025 & 0.0011 \\
8514.84--8598.78 & 18 & 8545.38 & -0.0021 & 0.0009 \\
8863.86--8929.80 & 28 & 8891.69 & -0.0017 & 0.0009 \\
9215.86--9389.60 & 58 & 9309.29 & -0.0002 & 0.0013 \\
9595.86--9751.60 & 46 & 9647.90 & -0.0000 & 0.0014 \\
9976.83--10123.60 & 53 & 10025.85 & 0.0000 & 0.0013 \\
10348.83--10494.60 & 47 & 10396.72 & 0.0009 & 0.0013 \\
10715.84--10856.60 & 43 & 10765.05 & 0.0007 & 0.0017 \\
11072.84--11218.60 & 69 & 11128.76 & 0.0011 & 0.0016 \\
11435.00--11577.70 & 77 & 11495.25 & -0.0002 & 0.0017 \\
11807.00--11962.60 & 40 & 11867.40 & -0.0005 & 0.0018 \\
12196.80--12328.60 & 27 & 12261.18 & -0.0002 & 0.0011 \\
12533.90--12673.70 & 40 & 12606.90 & 0.0004 & 0.0017 \\
\hline
\end{tabular}


==> appendix/HD115383_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3235.80--3297.80 & 11 & 3262.62 & 0.2947 & 0.0108 \\
3631.80--3676.80 & 4 & 3659.30 & 0.2995 & 0.0051 \\
3891.80--4051.80 & 15 & 3982.40 & 0.3103 & 0.0241 \\
4641.02--4779.71 & 138 & 4730.85 & 0.3213 & 0.0087 \\
4992.99--5151.69 & 192 & 5087.58 & 0.3032 & 0.0088 \\
5345.93--5485.71 & 162 & 5414.28 & 0.3109 & 0.0085 \\
5699.08--5922.66 & 102 & 5829.94 & 0.3164 & 0.0095 \\
6098.06--6184.88 & 19 & 6121.73 & 0.3025 & 0.0091 \\
6457.99--6615.73 & 54 & 6528.21 & 0.2892 & 0.0056 \\
6828.01--6963.73 & 48 & 6895.27 & 0.2998 & 0.0092 \\
7186.05--7336.71 & 81 & 7275.14 & 0.3085 & 0.0084 \\
7544.01--7666.75 & 48 & 7608.96 & 0.2827 & 0.0078 \\
7929.03--8074.69 & 18 & 7971.93 & 0.2835 & 0.0047 \\
8253.03--8431.71 & 102 & 8361.71 & 0.2907 & 0.0065 \\
8655.96--8794.72 & 111 & 8748.54 & 0.2960 & 0.0061 \\
9048.93--9153.71 & 42 & 9097.83 & 0.2814 & 0.0071 \\
9421.91--9548.71 & 27 & 9482.79 & 0.2832 & 0.0065 \\
9764.98--9881.73 & 12 & 9809.87 & 0.2762 & 0.0038 \\
10105.99--10270.67 & 33 & 10185.57 & 0.2860 & 0.0082 \\
10467.98--10622.68 & 27 & 10553.04 & 0.2815 & 0.0130 \\
10860.98--10986.68 & 27 & 10920.51 & 0.2864 & 0.0111 \\
11235.95--11314.77 & 18 & 11276.01 & 0.2887 & 0.0080 \\
11567.00--11728.67 & 31 & 11645.96 & 0.2918 & 0.0087 \\
11933.00--12061.68 & 21 & 11995.57 & 0.2976 & 0.0099 \\
\hline
\end{tabular}


==> appendix/HD115383_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5781.83--5840.80 & 11 & 5802.55 & -0.0095 & 0.0014 \\
6104.86--6226.79 & 12 & 6157.33 & 0.0016 & 0.0046 \\
6487.85--6571.81 & 21 & 6521.60 & 0.0059 & 0.0027 \\
6881.84--6965.79 & 9 & 6908.71 & 0.0008 & 0.0023 \\
7200.86--7320.80 & 28 & 7263.90 & -0.0049 & 0.0041 \\
7602.84--7697.79 & 18 & 7649.81 & 0.0062 & 0.0039 \\
8008.80--8061.80 & 18 & 8042.58 & 0.0030 & 0.0044 \\
8301.85--8405.80 & 22 & 8368.36 & -0.0045 & 0.0025 \\
8732.82--8785.79 & 10 & 8757.80 & -0.0064 & 0.0027 \\
9052.84--9164.70 & 62 & 9127.20 & 0.0003 & 0.0056 \\
9339.00--9546.70 & 75 & 9460.55 & -0.0020 & 0.0041 \\
9718.00--9908.70 & 93 & 9819.91 & 0.0054 & 0.0035 \\
10071.00--10249.70 & 79 & 10175.46 & 0.0001 & 0.0032 \\
10434.00--10635.70 & 89 & 10540.95 & -0.0010 & 0.0032 \\
10795.00--10993.70 & 109 & 10909.06 & -0.0065 & 0.0045 \\
11181.00--11344.70 & 52 & 11287.39 & -0.0048 & 0.0033 \\
11530.00--11710.79 & 67 & 11631.35 & -0.0004 & 0.0048 \\
11888.00--12075.70 & 33 & 11998.83 & 0.0026 & 0.0051 \\
12263.10--12462.70 & 68 & 12356.41 & 0.0081 & 0.0037 \\
12616.00--12829.70 & 65 & 12725.22 & 0.0021 & 0.0039 \\
\hline
\end{tabular}


==> appendix/HD115404_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4657.95--4808.69 & 224 & 4751.60 & 0.5741 & 0.0315 \\
4987.02--5151.69 & 216 & 5086.07 & 0.5388 & 0.0271 \\
5344.06--5485.70 & 153 & 5415.65 & 0.5445 & 0.0248 \\
5706.07--5919.68 & 126 & 5829.23 & 0.5245 & 0.0280 \\
6085.89--6250.68 & 127 & 6182.48 & 0.5195 & 0.0196 \\
6458.99--6627.68 & 150 & 6552.49 & 0.4984 & 0.0289 \\
6832.06--6965.71 & 78 & 6911.39 & 0.4904 & 0.0289 \\
7186.01--7350.72 & 132 & 7274.45 & 0.4707 & 0.0227 \\
7544.02--7686.70 & 84 & 7619.57 & 0.4579 & 0.0311 \\
7918.05--8075.69 & 33 & 7974.74 & 0.5273 & 0.0339 \\
8253.02--8432.72 & 39 & 8372.45 & 0.5162 & 0.0230 \\
8656.97--8822.71 & 81 & 8762.34 & 0.4950 & 0.0172 \\
9048.94--9159.73 & 75 & 9100.28 & 0.5143 & 0.0342 \\
9406.99--9547.70 & 117 & 9481.31 & 0.5168 & 0.0255 \\
9764.99--9882.71 & 39 & 9825.46 & 0.4926 & 0.0185 \\
10144.96--10270.68 & 78 & 10205.66 & 0.4942 & 0.0385 \\
10500.97--10631.69 & 99 & 10560.65 & 0.4564 & 0.0269 \\
10887.94--10987.68 & 57 & 10936.02 & 0.4684 & 0.0205 \\
11235.95--11340.75 & 66 & 11281.43 & 0.4976 & 0.0218 \\
11570.96--11727.68 & 82 & 11658.21 & 0.4879 & 0.0314 \\
11945.00--12054.73 & 30 & 12010.12 & 0.5200 & 0.0357 \\
\hline
\end{tabular}


==> appendix/HD115404_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5781.84--5850.80 & 18 & 5824.93 & -0.0167 & 0.0052 \\
6104.86--6235.79 & 39 & 6190.82 & -0.0081 & 0.0062 \\
6487.84--6571.81 & 25 & 6518.20 & -0.0021 & 0.0086 \\
6881.84--6969.79 & 11 & 6913.64 & -0.0074 & 0.0083 \\
7215.85--7320.80 & 22 & 7269.27 & -0.0082 & 0.0031 \\
7602.85--7705.80 & 18 & 7652.48 & -0.0072 & 0.0077 \\
8008.81--8066.80 & 20 & 8045.00 & -0.0075 & 0.0077 \\
8328.85--8405.80 & 21 & 8374.15 & -0.0082 & 0.0079 \\
8716.83--8786.79 & 9 & 8754.14 & -0.0018 & 0.0015 \\
9066.85--9164.70 & 64 & 9126.91 & -0.0071 & 0.0053 \\
9335.00--9540.70 & 99 & 9440.05 & -0.0071 & 0.0104 \\
9725.00--9908.70 & 75 & 9809.45 & 0.0021 & 0.0049 \\
10063.00--10265.70 & 64 & 10172.32 & 0.0042 & 0.0047 \\
10419.00--10635.70 & 76 & 10535.51 & 0.0083 & 0.0080 \\
10788.00--10993.70 & 75 & 10899.02 & 0.0006 & 0.0068 \\
11149.00--11360.70 & 60 & 11275.34 & 0.0028 & 0.0065 \\
11531.00--11709.80 & 61 & 11638.53 & 0.0022 & 0.0066 \\
11888.00--12076.70 & 62 & 12008.56 & 0.0024 & 0.0062 \\
12246.00--12447.70 & 54 & 12350.97 & 0.0079 & 0.0053 \\
12618.00--12813.70 & 65 & 12722.58 & 0.0097 & 0.0052 \\
\hline
\end{tabular}


==> appendix/HD120136_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4987.03--5164.66 & 207 & 5110.21 & 0.1859 & 0.0035 \\
5345.94--5505.68 & 189 & 5431.82 & 0.1882 & 0.0057 \\
5705.04--5922.69 & 411 & 5811.28 & 0.1903 & 0.0053 \\
6089.26--6250.69 & 250 & 6188.53 & 0.1855 & 0.0054 \\
6453.94--6631.66 & 498 & 6507.38 & 0.1832 & 0.0045 \\
6831.07--7006.67 & 138 & 6919.01 & 0.1860 & 0.0047 \\
7186.02--7357.67 & 189 & 7278.88 & 0.1894 & 0.0044 \\
7545.02--7738.70 & 97 & 7626.67 & 0.1886 & 0.0043 \\
7933.04--8071.72 & 18 & 7982.92 & 0.1884 & 0.0023 \\
8256.01--8431.72 & 40 & 8380.41 & 0.1900 & 0.0038 \\
8655.01--8822.71 & 153 & 8750.79 & 0.1883 & 0.0035 \\
9057.91--9163.74 & 105 & 9112.74 & 0.1851 & 0.0038 \\
9420.95--9548.72 & 234 & 9491.75 & 0.1917 & 0.0042 \\
9769.00--9917.69 & 66 & 9854.43 & 0.1933 & 0.0052 \\
10110.00--10273.68 & 174 & 10206.17 & 0.1860 & 0.0059 \\
10468.01--10643.68 & 273 & 10570.19 & 0.1870 & 0.0052 \\
10863.96--11004.68 & 149 & 10936.78 & 0.1873 & 0.0063 \\
11235.98--11357.66 & 102 & 11290.45 & 0.1957 & 0.0085 \\
11593.98--11728.69 & 141 & 11666.83 & 0.1896 & 0.0067 \\
11943.03--12081.67 & 87 & 12020.23 & 0.1947 & 0.0085 \\
\hline
\end{tabular}


==> appendix/HD120136_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5777.83--5865.80 & 24 & 5831.81 & 0.0054 & 0.0023 \\
6104.87--6238.79 & 16 & 6181.95 & 0.0045 & 0.0016 \\
6487.85--6595.80 & 15 & 6547.09 & -0.0030 & 0.0041 \\
6883.84--6970.79 & 16 & 6933.75 & -0.0045 & 0.0016 \\
7200.44--7320.81 & 26 & 7267.51 & -0.0024 & 0.0022 \\
7602.85--7704.80 & 18 & 7663.37 & -0.0035 & 0.0014 \\
8019.81--8064.80 & 18 & 8045.91 & -0.0042 & 0.0017 \\
8356.83--8425.80 & 16 & 8387.19 & -0.0036 & 0.0015 \\
8733.83--8801.80 & 11 & 8773.98 & -0.0029 & 0.0010 \\
9079.84--9164.70 & 61 & 9129.00 & -0.0008 & 0.0026 \\
9345.00--9547.70 & 83 & 9460.59 & -0.0002 & 0.0013 \\
9725.00--9890.70 & 81 & 9824.10 & 0.0010 & 0.0019 \\
10085.00--10241.80 & 76 & 10177.83 & 0.0005 & 0.0013 \\
10436.00--10635.70 & 254 & 10553.47 & -0.0004 & 0.0015 \\
10795.00--10993.70 & 83 & 10913.88 & 0.0015 & 0.0017 \\
11182.00--11342.80 & 57 & 11290.73 & 0.0015 & 0.0014 \\
11531.00--11729.70 & 63 & 11640.16 & 0.0015 & 0.0016 \\
11894.00--12076.80 & 43 & 12012.53 & 0.0025 & 0.0017 \\
12268.00--12448.70 & 41 & 12356.12 & -0.0011 & 0.0016 \\
12650.00--12829.70 & 45 & 12736.26 & -0.0027 & 0.0020 \\
\hline
\end{tabular}


==> appendix/HD124570_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4671.94--4810.67 & 129 & 4740.89 & 0.1316 & 0.0034 \\
4993.02--5173.66 & 268 & 5104.40 & 0.1322 & 0.0037 \\
5345.96--5553.67 & 246 & 5451.92 & 0.1322 & 0.0035 \\
5708.05--5939.64 & 315 & 5826.91 & 0.1334 & 0.0051 \\
6083.51--6294.65 & 349 & 6189.80 & 0.1335 & 0.0035 \\
6457.02--6631.67 & 319 & 6557.31 & 0.1330 & 0.0041 \\
6855.06--7036.67 & 261 & 6936.44 & 0.1348 & 0.0047 \\
7191.07--7383.66 & 428 & 7283.16 & 0.1346 & 0.0042 \\
7573.96--7740.66 & 228 & 7652.73 & 0.1328 & 0.0038 \\
7917.08--8098.67 & 102 & 8040.48 & 0.1339 & 0.0028 \\
8290.05--8466.68 & 237 & 8400.73 & 0.1325 & 0.0027 \\
8655.98--8831.68 & 213 & 8759.23 & 0.1339 & 0.0029 \\
9048.96--9195.70 & 182 & 9124.32 & 0.1322 & 0.0036 \\
9407.00--9560.68 & 285 & 9495.79 & 0.1320 & 0.0025 \\
9792.94--9932.68 & 170 & 9876.06 & 0.1302 & 0.0029 \\
10110.01--10274.69 & 174 & 10214.43 & 0.1312 & 0.0041 \\
10500.99--10643.69 & 215 & 10578.45 & 0.1317 & 0.0037 \\
10872.01--11004.69 & 127 & 10948.96 & 0.1320 & 0.0040 \\
11235.99--11357.67 & 108 & 11291.00 & 0.1320 & 0.0042 \\
11594.00--11728.71 & 169 & 11672.54 & 0.1333 & 0.0042 \\
11933.01--12089.67 & 99 & 12025.78 & 0.1340 & 0.0045 \\
\hline
\end{tabular}


==> appendix/HD124570_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5777.84--5865.80 & 16 & 5815.45 & -0.0037 & 0.0017 \\
6145.84--6226.80 & 19 & 6190.40 & -0.0032 & 0.0009 \\
6487.86--6602.80 & 29 & 6550.58 & -0.0017 & 0.0015 \\
6883.85--6970.79 & 14 & 6931.74 & -0.0014 & 0.0021 \\
7204.87--7349.80 & 18 & 7271.83 & -0.0016 & 0.0011 \\
7630.82--7709.80 & 20 & 7675.71 & -0.0016 & 0.0011 \\
8008.82--8065.80 & 18 & 8044.36 & -0.0018 & 0.0020 \\
8369.83--8405.80 & 16 & 8388.69 & -0.0013 & 0.0016 \\
8755.82--8800.79 & 10 & 8782.60 & -0.0003 & 0.0013 \\
9094.80--9164.70 & 27 & 9133.34 & -0.0003 & 0.0010 \\
9354.00--9519.70 & 30 & 9465.50 & -0.0006 & 0.0010 \\
9747.00--9890.70 & 42 & 9830.80 & 0.0005 & 0.0012 \\
10122.00--10249.70 & 28 & 10184.23 & 0.0005 & 0.0012 \\
10435.00--10635.70 & 53 & 10540.62 & 0.0009 & 0.0017 \\
10798.00--10994.70 & 61 & 10909.38 & 0.0011 & 0.0017 \\
11178.00--11342.80 & 49 & 11288.36 & 0.0014 & 0.0013 \\
11531.00--11710.80 & 61 & 11640.99 & 0.0024 & 0.0015 \\
11895.00--12084.80 & 54 & 12019.94 & 0.0009 & 0.0013 \\
12263.00--12462.70 & 72 & 12364.38 & -0.0005 & 0.0009 \\
12629.00--12829.70 & 91 & 12735.89 & -0.0006 & 0.0010 \\
\hline
\end{tabular}


==> appendix/HD129333_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
5489.76--5553.68 & 56 & 5509.35 & 0.5353 & 0.0238 \\
5705.05--5893.71 & 255 & 5819.97 & 0.5249 & 0.0245 \\
6111.03--6289.67 & 141 & 6200.89 & 0.5125 & 0.0228 \\
6472.99--6639.74 & 167 & 6576.34 & 0.5257 & 0.0192 \\
6855.01--7001.72 & 90 & 6928.16 & 0.5540 & 0.0287 \\
7204.04--7378.70 & 192 & 7301.88 & 0.5423 & 0.0235 \\
7577.91--7728.68 & 107 & 7650.32 & 0.5299 & 0.0459 \\
7974.95--8088.69 & 15 & 8018.86 & 0.6014 & 0.0212 \\
8345.98--8461.70 & 60 & 8414.38 & 0.5916 & 0.0273 \\
8722.88--8822.73 & 84 & 8782.60 & 0.5822 & 0.0270 \\
9067.98--9186.72 & 86 & 9131.35 & 0.5906 & 0.0347 \\
9434.92--9558.70 & 128 & 9506.04 & 0.5774 & 0.0246 \\
9927.69--9932.68 & 15 & 9930.29 & 0.5759 & 0.0235 \\
10180.92--10273.68 & 96 & 10229.11 & 0.5660 & 0.0760 \\
\hline
\end{tabular}


==> appendix/HD129333_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5781.86--5874.80 & 14 & 5843.96 & 0.0728 & 0.0146 \\
6104.47--6252.79 & 54 & 6211.03 & 0.0722 & 0.0204 \\
6488.03--6640.79 & 52 & 6555.81 & 0.0519 & 0.0136 \\
6829.87--6983.80 & 26 & 6937.55 & 0.0143 & 0.0161 \\
7199.86--7348.80 & 36 & 7256.06 & 0.0223 & 0.0137 \\
7580.84--7725.79 & 44 & 7668.11 & 0.0179 & 0.0164 \\
8008.82--8066.80 & 40 & 8039.91 & 0.0214 & 0.0168 \\
8369.84--8439.80 & 35 & 8399.53 & 0.0067 & 0.0252 \\
8732.83--8806.79 & 26 & 8775.70 & 0.0214 & 0.0142 \\
9030.86--9163.70 & 72 & 9127.20 & 0.0077 & 0.0234 \\
9357.00--9548.79 & 84 & 9468.00 & 0.0274 & 0.0232 \\
9725.00--9908.70 & 95 & 9828.22 & 0.0032 & 0.0326 \\
10087.00--10260.70 & 93 & 10186.45 & -0.0026 & 0.0288 \\
10480.00--10639.79 & 46 & 10567.82 & -0.0089 & 0.0440 \\
10800.00--10996.70 & 59 & 10919.59 & -0.0279 & 0.0196 \\
11176.00--11342.80 & 55 & 11276.69 & -0.0491 & 0.0272 \\
11557.00--11709.80 & 54 & 11646.17 & -0.0561 & 0.0288 \\
11962.00--12074.80 & 44 & 12027.82 & -0.0416 & 0.0379 \\
12281.00--12447.80 & 33 & 12378.15 & -0.0682 & 0.0216 \\
12636.00--12811.80 & 46 & 12734.45 & -0.0476 & 0.0244 \\
\hline
\end{tabular}


==> appendix/HD131156A_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4656.02--4810.68 & 249 & 4746.31 & 0.4547 & 0.0164 \\
4996.03--5184.66 & 345 & 5110.90 & 0.4576 & 0.0160 \\
5345.99--5523.70 & 171 & 5436.90 & 0.4309 & 0.0213 \\
5710.08--5951.63 & 645 & 5834.01 & 0.4701 & 0.0236 \\
6097.71--6287.68 & 276 & 6195.53 & 0.4610 & 0.0161 \\
6419.05--6689.63 & 305 & 6569.75 & 0.4368 & 0.0184 \\
6857.01--7034.68 & 129 & 6937.45 & 0.4200 & 0.0170 \\
7204.05--7384.70 & 215 & 7305.67 & 0.4478 & 0.0146 \\
7546.01--7727.68 & 132 & 7643.43 & 0.4241 & 0.0270 \\
7918.08--8090.68 & 39 & 7983.55 & 0.4698 & 0.0130 \\
8274.99--8466.69 & 141 & 8381.11 & 0.4479 & 0.0125 \\
8671.98--8831.69 & 177 & 8760.15 & 0.4570 & 0.0146 \\
9048.97--9209.66 & 150 & 9135.72 & 0.4436 & 0.0199 \\
9407.01--9570.67 & 248 & 9496.85 & 0.4712 & 0.0130 \\
9802.97--9933.67 & 75 & 9888.93 & 0.4953 & 0.0183 \\
10136.98--10284.67 & 153 & 10224.21 & 0.4716 & 0.0330 \\
10501.01--10662.66 & 199 & 10584.02 & 0.4102 & 0.0123 \\
10896.94--11025.67 & 93 & 10954.75 & 0.4189 & 0.0130 \\
11249.98--11378.66 & 96 & 11303.80 & 0.4449 & 0.0165 \\
11605.97--11735.71 & 134 & 11681.62 & 0.4083 & 0.0188 \\
11982.96--12089.69 & 81 & 12036.96 & 0.4035 & 0.0226 \\
\hline
\end{tabular}


==> appendix/HD131156A_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5777.84--5874.80 & 28 & 5840.46 & -0.0023 & 0.0065 \\
6105.18--6251.80 & 43 & 6205.60 & -0.0013 & 0.0058 \\
6487.86--6602.80 & 33 & 6554.10 & 0.0016 & 0.0074 \\
6882.87--6980.80 & 35 & 6943.67 & 0.0047 & 0.0075 \\
7232.86--7349.80 & 16 & 7288.83 & -0.0160 & 0.0032 \\
7627.84--7708.79 & 33 & 7676.06 & 0.0053 & 0.0055 \\
8008.83--8066.80 & 32 & 8045.06 & 0.0033 & 0.0100 \\
8381.84--8416.81 & 14 & 8394.11 & 0.0102 & 0.0022 \\
8732.84--8806.80 & 25 & 8782.37 & 0.0011 & 0.0057 \\
9107.83--9139.80 & 23 & 9125.69 & 0.0120 & 0.0086 \\
9443.86--9546.79 & 24 & 9498.40 & -0.0062 & 0.0056 \\
9800.85--9892.80 & 24 & 9848.24 & -0.0154 & 0.0063 \\
10161.86--10233.80 & 24 & 10194.42 & -0.0136 & 0.0060 \\
10571.82--10629.79 & 26 & 10618.34 & 0.0106 & 0.0085 \\
\hline
\end{tabular}


==> appendix/HD13421_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4423.97--4566.79 & 184 & 4479.53 & 0.1287 & 0.0029 \\
4828.00--4986.65 & 52 & 4906.68 & 0.1305 & 0.0034 \\
5193.00--5375.60 & 159 & 5280.31 & 0.1285 & 0.0040 \\
5544.98--5743.64 & 194 & 5653.71 & 0.1283 & 0.0042 \\
5918.96--6119.65 & 271 & 6009.33 & 0.1288 & 0.0045 \\
6291.98--6472.63 & 243 & 6392.43 & 0.1285 & 0.0030 \\
6673.94--6845.61 & 244 & 6751.18 & 0.1281 & 0.0038 \\
7024.97--7213.61 & 332 & 7118.74 & 0.1296 & 0.0034 \\
7416.94--7579.61 & 258 & 7489.30 & 0.1288 & 0.0042 \\
7762.01--7942.61 & 282 & 7856.87 & 0.1292 & 0.0030 \\
8109.01--8301.61 & 199 & 8217.11 & 0.1310 & 0.0032 \\
8576.80--8657.62 & 63 & 8631.66 & 0.1321 & 0.0035 \\
8873.89--9020.62 & 185 & 8942.78 & 0.1291 & 0.0029 \\
9250.92--9375.62 & 185 & 9313.10 & 0.1275 & 0.0025 \\
9600.93--9769.61 & 235 & 9685.95 & 0.1271 & 0.0035 \\
9951.99--10127.60 & 178 & 10034.67 & 0.1275 & 0.0033 \\
10315.00--10485.61 & 189 & 10395.99 & 0.1285 & 0.0037 \\
10704.93--10844.61 & 93 & 10763.09 & 0.1297 & 0.0043 \\
11067.93--11213.62 & 165 & 11141.12 & 0.1302 & 0.0046 \\
11441.91--11571.61 & 131 & 11512.28 & 0.1291 & 0.0039 \\
11779.95--11913.64 & 79 & 11851.57 & 0.1288 & 0.0041 \\
12138.96--12205.83 & 63 & 12165.73 & 0.1249 & 0.0045 \\
\hline
\end{tabular}


==> appendix/HD13421_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5956.84--6066.78 & 24 & 6010.06 & 0.0019 & 0.0023 \\
6307.86--6451.77 & 18 & 6382.03 & 0.0018 & 0.0018 \\
6679.86--6809.77 & 29 & 6732.89 & 0.0006 & 0.0020 \\
7039.86--7173.77 & 17 & 7104.99 & -0.0007 & 0.0017 \\
7419.85--7546.77 & 22 & 7479.63 & -0.0004 & 0.0015 \\
7793.84--7884.78 & 26 & 7840.58 & -0.0012 & 0.0022 \\
8147.85--8218.80 & 15 & 8186.22 & -0.0005 & 0.0013 \\
8532.84--8598.79 & 12 & 8556.66 & 0.0003 & 0.0013 \\
8867.86--8977.78 & 14 & 8910.97 & 0.0001 & 0.0014 \\
9248.80--9389.60 & 40 & 9324.31 & -0.0003 & 0.0012 \\
9595.87--9751.60 & 46 & 9657.35 & -0.0001 & 0.0014 \\
9977.84--10130.60 & 59 & 10039.30 & -0.0005 & 0.0013 \\
10348.84--10486.60 & 48 & 10397.22 & -0.0001 & 0.0013 \\
10715.84--10861.60 & 48 & 10775.12 & 0.0009 & 0.0012 \\
11085.90--11223.60 & 70 & 11146.90 & -0.0007 & 0.0016 \\
11435.00--11595.60 & 75 & 11507.73 & 0.0009 & 0.0012 \\
11807.90--11959.60 & 46 & 11876.82 & 0.0007 & 0.0013 \\
12179.90--12314.60 & 23 & 12255.73 & -0.0020 & 0.0010 \\
12533.90--12692.60 & 27 & 12612.88 & -0.0023 & 0.0013 \\
\hline
\end{tabular}


==> appendix/HD143761_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4673.97--4795.73 & 132 & 4743.22 & 0.1509 & 0.0043 \\
5027.05--5198.67 & 174 & 5136.44 & 0.1494 & 0.0038 \\
5346.03--5560.67 & 258 & 5481.91 & 0.1501 & 0.0037 \\
5729.06--5964.64 & 243 & 5883.55 & 0.1503 & 0.0057 \\
6108.05--6304.69 & 249 & 6226.05 & 0.1505 & 0.0029 \\
6486.03--6676.64 & 237 & 6589.81 & 0.1492 & 0.0036 \\
6858.00--7067.65 & 205 & 6970.32 & 0.1491 & 0.0044 \\
7226.95--7422.62 & 327 & 7335.72 & 0.1479 & 0.0032 \\
7575.00--7760.70 & 228 & 7688.90 & 0.1493 & 0.0031 \\
7950.98--8134.65 & 144 & 8099.47 & 0.1491 & 0.0025 \\
8286.02--8467.71 & 129 & 8410.82 & 0.1493 & 0.0023 \\
8693.99--8890.63 & 297 & 8813.60 & 0.1500 & 0.0026 \\
9097.96--9225.67 & 191 & 9174.20 & 0.1504 & 0.0040 \\
9434.95--9559.73 & 224 & 9504.08 & 0.1495 & 0.0025 \\
9854.85--9961.66 & 156 & 9919.64 & 0.1485 & 0.0027 \\
10174.00--10305.68 & 186 & 10250.11 & 0.1505 & 0.0047 \\
10525.93--10676.65 & 222 & 10608.64 & 0.1489 & 0.0035 \\
10919.93--11032.68 & 116 & 10978.65 & 0.1480 & 0.0041 \\
11254.97--11400.66 & 146 & 11326.99 & 0.1483 & 0.0042 \\
11606.01--11755.66 & 154 & 11686.03 & 0.1478 & 0.0042 \\
11986.94--12115.66 & 96 & 12045.39 & 0.1475 & 0.0049 \\
\hline
\end{tabular}


==> appendix/HD143761_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5783.86--5867.81 & 22 & 5839.83 & -0.0035 & 0.0018 \\
6145.86--6223.82 & 18 & 6194.72 & -0.0024 & 0.0012 \\
6487.87--6602.81 & 18 & 6553.48 & -0.0022 & 0.0010 \\
6885.86--6976.80 & 19 & 6942.82 & -0.0019 & 0.0011 \\
7284.84--7320.82 & 8 & 7301.58 & -0.0019 & 0.0017 \\
7644.84--7723.79 & 34 & 7693.22 & -0.0009 & 0.0015 \\
8016.83--8065.81 & 32 & 8050.00 & -0.0010 & 0.0014 \\
8381.84--8382.84 & 4 & 8382.34 & -0.0003 & 0.0015 \\
8732.84--8803.80 & 22 & 8778.45 & -0.0003 & 0.0015 \\
9094.85--9163.82 & 72 & 9129.31 & -0.0006 & 0.0012 \\
9372.05--9547.76 & 80 & 9476.56 & -0.0005 & 0.0010 \\
9750.02--9923.80 & 97 & 9845.46 & -0.0004 & 0.0013 \\
10109.04--10265.76 & 76 & 10190.36 & -0.0003 & 0.0012 \\
10466.01--10631.83 & 83 & 10578.93 & 0.0006 & 0.0014 \\
10823.03--11000.79 & 163 & 10948.59 & 0.0004 & 0.0018 \\
11184.04--11362.79 & 67 & 11309.71 & 0.0014 & 0.0017 \\
11557.03--11711.80 & 62 & 11650.55 & 0.0020 & 0.0013 \\
11941.97--12076.84 & 47 & 12028.41 & 0.0018 & 0.0018 \\
\hline
\end{tabular}


==> appendix/HD149661_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4465.69--4528.61 & 127 & 4495.36 & 0.3394 & 0.0240 \\
4656.04--4875.63 & 285 & 4760.74 & 0.3312 & 0.0143 \\
4996.05--5212.65 & 319 & 5124.66 & 0.3024 & 0.0149 \\
5367.09--5557.69 & 231 & 5480.26 & 0.3064 & 0.0184 \\
5728.09--5965.68 & 395 & 5852.24 & 0.3254 & 0.0187 \\
6139.05--6329.62 & 316 & 6245.06 & 0.3266 & 0.0178 \\
6514.99--6687.64 & 222 & 6601.61 & 0.3019 & 0.0184 \\
6890.99--7057.67 & 162 & 6971.62 & 0.3570 & 0.0160 \\
7242.03--7421.62 & 210 & 7338.41 & 0.3714 & 0.0184 \\
7575.99--7758.67 & 102 & 7676.86 & 0.3471 & 0.0215 \\
8068.78--8123.67 & 36 & 8099.72 & 0.3396 & 0.0141 \\
8361.98--8466.72 & 84 & 8422.97 & 0.3380 & 0.0149 \\
8677.97--8882.65 & 231 & 8799.96 & 0.3010 & 0.0097 \\
9049.00--9249.63 & 144 & 9192.21 & 0.3119 & 0.0166 \\
9445.00--9597.66 & 252 & 9529.17 & 0.3171 & 0.0127 \\
9854.90--9970.63 & 108 & 9931.23 & 0.3313 & 0.0162 \\
10195.96--10329.64 & 144 & 10270.04 & 0.3519 & 0.0212 \\
10525.97--10703.63 & 201 & 10616.89 & 0.3255 & 0.0152 \\
10921.99--11052.65 & 96 & 10981.82 & 0.2984 & 0.0193 \\
11254.98--11406.64 & 90 & 11326.35 & 0.3650 & 0.0192 \\
11629.96--11777.67 & 122 & 11707.37 & 0.3913 & 0.0175 \\
11987.99--12121.68 & 81 & 12050.25 & 0.3881 & 0.0235 \\
\hline
\end{tabular}


==> appendix/HD149661_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5781.87--5874.81 & 18 & 5842.27 & -0.0101 & 0.0058 \\
6145.87--6251.80 & 26 & 6224.43 & -0.0070 & 0.0063 \\
6567.84--6644.79 & 20 & 6612.61 & -0.0013 & 0.0053 \\
6909.86--6982.80 & 20 & 6966.41 & -0.0106 & 0.0039 \\
7644.85--7725.80 & 21 & 7697.05 & -0.0089 & 0.0071 \\
8016.84--8066.81 & 26 & 8047.98 & -0.0060 & 0.0053 \\
8399.83--8474.79 & 13 & 8430.43 & -0.0036 & 0.0042 \\
8756.84--8825.79 & 27 & 8796.00 & -0.0013 & 0.0029 \\
9096.90--9164.80 & 52 & 9138.90 & 0.0043 & 0.0067 \\
9399.00--9547.70 & 65 & 9487.34 & 0.0015 & 0.0063 \\
9774.00--9924.80 & 82 & 9864.26 & 0.0015 & 0.0069 \\
10122.00--10260.70 & 68 & 10205.23 & 0.0018 & 0.0052 \\
10490.00--10639.80 & 51 & 10591.16 & 0.0035 & 0.0048 \\
10847.00--10996.70 & 41 & 10929.11 & 0.0088 & 0.0029 \\
11224.00--11342.90 & 42 & 11299.85 & -0.0016 & 0.0060 \\
11591.00--11707.80 & 32 & 11652.68 & -0.0088 & 0.0030 \\
11960.00--12076.90 & 36 & 12030.87 & -0.0038 & 0.0050 \\
12400.90--12539.60 & 22 & 12433.23 & 0.0081 & 0.0036 \\
12706.00--12811.90 & 34 & 12766.44 & 0.0089 & 0.0032 \\
\hline
\end{tabular}


==> appendix/HD158614_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3629.80--3704.80 & 5 & 3673.40 & 0.1569 & 0.0029 \\
3962.80--4051.80 & 11 & 4005.89 & 0.1563 & 0.0077 \\
4702.98--4875.65 & 57 & 4766.81 & 0.1587 & 0.0043 \\
5072.99--5212.69 & 135 & 5149.34 & 0.1603 & 0.0051 \\
5383.05--5590.69 & 240 & 5506.64 & 0.1581 & 0.0037 \\
5736.06--5981.65 & 351 & 5859.77 & 0.1580 & 0.0050 \\
6162.01--6329.64 & 18 & 6264.95 & 0.1577 & 0.0027 \\
6548.96--6695.63 & 30 & 6622.91 & 0.1572 & 0.0035 \\
6919.99--7056.69 & 54 & 6981.74 & 0.1570 & 0.0044 \\
7254.01--7422.67 & 33 & 7334.77 & 0.1589 & 0.0039 \\
7654.96--7759.70 & 14 & 7714.52 & 0.1598 & 0.0027 \\
8074.78--8135.66 & 12 & 8106.23 & 0.1613 & 0.0029 \\
8360.01--8493.67 & 180 & 8428.77 & 0.1630 & 0.0033 \\
8695.01--8871.68 & 59 & 8785.47 & 0.1616 & 0.0027 \\
9131.94--9252.64 & 27 & 9190.68 & 0.1616 & 0.0038 \\
9493.93--9610.64 & 33 & 9551.79 & 0.1579 & 0.0034 \\
9887.83--9986.63 & 18 & 9944.40 & 0.1572 & 0.0036 \\
10222.91--10311.71 & 24 & 10262.94 & 0.1555 & 0.0038 \\
10527.02--10703.66 & 36 & 10616.00 & 0.1557 & 0.0040 \\
10925.86--11065.66 & 24 & 11008.03 & 0.1568 & 0.0054 \\
11283.98--11421.66 & 27 & 11353.70 & 0.1562 & 0.0060 \\
11647.99--11793.66 & 34 & 11718.38 & 0.1560 & 0.0035 \\
12012.96--12138.68 & 27 & 12076.93 & 0.1608 & 0.0055 \\
\hline
\end{tabular}


==> appendix/HD158614_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5808.86--5874.82 & 14 & 5851.69 & 0.0039 & 0.0019 \\
6197.84--6245.81 & 14 & 6229.11 & 0.0041 & 0.0016 \\
6567.84--6625.80 & 12 & 6593.16 & -0.0016 & 0.0025 \\
6909.86--6983.81 & 18 & 6966.04 & -0.0006 & 0.0017 \\
7310.84--7384.79 & 6 & 7359.81 & 0.0003 & 0.0017 \\
7702.82--7727.80 & 12 & 7714.31 & -0.0007 & 0.0027 \\
8016.84--8112.79 & 20 & 8052.63 & -0.0026 & 0.0008 \\
8410.83--8474.80 & 12 & 8437.48 & -0.0018 & 0.0014 \\
8756.84--8825.80 & 28 & 8793.04 & -0.0006 & 0.0019 \\
9130.84--9157.82 & 20 & 9145.33 & -0.0007 & 0.0019 \\
9483.84--9530.81 & 24 & 9509.33 & -0.0001 & 0.0019 \\
9862.84--9924.80 & 29 & 9896.25 & -0.0000 & 0.0017 \\
10193.86--10259.81 & 24 & 10237.49 & 0.0008 & 0.0019 \\
10611.82--10639.80 & 18 & 10625.26 & -0.0000 & 0.0018 \\
10949.84--11011.80 & 20 & 10987.01 & 0.0004 & 0.0019 \\
11361.80--11362.80 & 4 & 11362.30 & 0.0010 & 0.0013 \\
\hline
\end{tabular}


==> appendix/HD161239_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4423.72--4525.65 & 167 & 4468.22 & 0.1379 & 0.0036 \\
4674.02--4900.62 & 164 & 4803.73 & 0.1333 & 0.0043 \\
5073.02--5235.67 & 177 & 5143.14 & 0.1319 & 0.0042 \\
5367.11--5621.62 & 212 & 5516.38 & 0.1374 & 0.0049 \\
5758.05--5996.62 & 194 & 5914.49 & 0.1432 & 0.0065 \\
6204.00--6342.64 & 105 & 6283.13 & 0.1370 & 0.0045 \\
6548.99--6693.67 & 125 & 6619.66 & 0.1339 & 0.0041 \\
6948.97--7079.62 & 90 & 7017.39 & 0.1319 & 0.0044 \\
7295.98--7433.64 & 108 & 7358.13 & 0.1351 & 0.0046 \\
7663.92--7804.61 & 61 & 7733.26 & 0.1423 & 0.0044 \\
8070.82--8153.65 & 42 & 8112.66 & 0.1388 & 0.0040 \\
8395.95--8499.67 & 36 & 8456.55 & 0.1338 & 0.0029 \\
8732.94--8902.65 & 108 & 8835.91 & 0.1332 & 0.0033 \\
9153.89--9254.66 & 75 & 9208.25 & 0.1364 & 0.0049 \\
9476.97--9619.64 & 126 & 9556.65 & 0.1381 & 0.0041 \\
9873.91--9986.67 & 54 & 9944.52 & 0.1360 & 0.0034 \\
10222.94--10362.62 & 96 & 10295.11 & 0.1335 & 0.0047 \\
10534.99--10726.62 & 120 & 10640.45 & 0.1320 & 0.0040 \\
10953.95--11074.63 & 69 & 11014.57 & 0.1316 & 0.0040 \\
11287.97--11429.66 & 48 & 11359.94 & 0.1385 & 0.0052 \\
11657.98--11794.66 & 76 & 11725.45 & 0.1376 & 0.0047 \\
12017.97--12152.64 & 60 & 12098.48 & 0.1305 & 0.0048 \\
\hline
\end{tabular}


==> appendix/HD161239_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5808.86--5958.78 & 22 & 5885.05 & 0.0015 & 0.0046 \\
6193.84--6278.80 & 30 & 6229.50 & 0.0012 & 0.0020 \\
6517.86--6692.79 & 21 & 6613.30 & -0.0017 & 0.0020 \\
6908.85--6983.82 & 12 & 6959.49 & -0.0004 & 0.0015 \\
7289.84--7428.78 & 12 & 7376.47 & 0.0002 & 0.0012 \\
7667.84--7793.78 & 14 & 7755.80 & 0.0027 & 0.0019 \\
8028.84--8126.79 & 15 & 8062.43 & 0.0005 & 0.0026 \\
8410.84--8437.84 & 4 & 8424.34 & -0.0025 & 0.0025 \\
8776.84--8827.82 & 18 & 8799.49 & -0.0012 & 0.0025 \\
9116.85--9170.83 & 22 & 9152.47 & -0.0015 & 0.0016 \\
9473.85--9529.84 & 24 & 9507.34 & 0.0006 & 0.0014 \\
9812.86--9924.81 & 41 & 9880.83 & -0.0009 & 0.0026 \\
10167.87--10255.83 & 24 & 10225.17 & 0.0011 & 0.0033 \\
10617.83--10639.81 & 16 & 10624.69 & -0.0033 & 0.0018 \\
10972.84--11045.79 & 20 & 11001.21 & 0.0027 & 0.0052 \\
11331.82--11425.78 & 7 & 11358.38 & -0.0030 & 0.0007 \\
\hline
\end{tabular}


==> appendix/HD18256_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4849.99--5026.64 & 24 & 4888.04 & 0.1819 & 0.0040 \\
5211.97--5346.64 & 54 & 5264.49 & 0.1755 & 0.0045 \\
5569.02--5741.65 & 123 & 5670.71 & 0.1798 & 0.0056 \\
5918.94--6121.63 & 134 & 6011.01 & 0.1906 & 0.0061 \\
6304.00--6486.62 & 219 & 6398.11 & 0.1886 & 0.0041 \\
6673.99--6831.65 & 168 & 6740.01 & 0.1790 & 0.0048 \\
7025.00--7215.61 & 209 & 7118.95 & 0.1798 & 0.0052 \\
7420.97--7564.64 & 126 & 7484.25 & 0.1749 & 0.0048 \\
7803.99--7942.62 & 75 & 7870.86 & 0.1759 & 0.0038 \\
8152.99--8300.64 & 69 & 8233.79 & 0.1808 & 0.0053 \\
8645.65--8657.60 & 14 & 8652.63 & 0.1697 & 0.0034 \\
8886.00--9019.66 & 120 & 8948.63 & 0.1823 & 0.0040 \\
9264.97--9369.66 & 39 & 9317.41 & 0.1837 & 0.0054 \\
9615.89--9766.61 & 37 & 9680.20 & 0.1764 & 0.0044 \\
9978.97--10127.61 & 36 & 10038.65 & 0.1690 & 0.0044 \\
10316.95--10482.65 & 45 & 10402.28 & 0.1642 & 0.0035 \\
10709.94--10844.64 & 33 & 10771.54 & 0.1640 & 0.0057 \\
11070.96--11212.66 & 36 & 11144.71 & 0.1851 & 0.0064 \\
11442.92--11572.61 & 36 & 11510.28 & 0.1667 & 0.0043 \\
11803.96--11913.66 & 15 & 11879.35 & 0.2012 & 0.0254 \\
12146.00--12181.89 & 12 & 12162.19 & 0.1790 & 0.0056 \\
\hline
\end{tabular}


==> appendix/HD18256_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5956.84--6083.78 & 18 & 6016.37 & 0.0021 & 0.0019 \\
6307.86--6460.78 & 19 & 6390.71 & 0.0019 & 0.0013 \\
6680.86--6809.78 & 15 & 6740.82 & 0.0001 & 0.0016 \\
7064.85--7173.78 & 15 & 7118.28 & -0.0005 & 0.0014 \\
7524.80--7556.77 & 10 & 7537.19 & -0.0003 & 0.0005 \\
7824.82--7884.79 & 20 & 7848.81 & -0.0015 & 0.0024 \\
8125.86--8219.80 & 16 & 8176.33 & -0.0003 & 0.0011 \\
8533.83--8598.80 & 8 & 8551.83 & -0.0030 & 0.0015 \\
8863.86--8989.78 & 20 & 8912.83 & -0.0003 & 0.0011 \\
9239.90--9399.60 & 80 & 9318.09 & 0.0004 & 0.0013 \\
9611.86--9769.60 & 64 & 9669.54 & -0.0001 & 0.0013 \\
9980.85--10122.60 & 69 & 10029.47 & -0.0006 & 0.0014 \\
10348.85--10511.60 & 46 & 10395.42 & -0.0018 & 0.0018 \\
10719.00--10861.70 & 38 & 10766.19 & -0.0019 & 0.0015 \\
11086.90--11222.70 & 54 & 11144.28 & 0.0017 & 0.0010 \\
11447.80--11582.70 & 66 & 11505.95 & -0.0012 & 0.0015 \\
11808.00--11956.70 & 37 & 11876.75 & 0.0007 & 0.0012 \\
12200.90--12342.60 & 26 & 12261.84 & 0.0029 & 0.0013 \\
12533.90--12692.70 & 39 & 12604.36 & 0.0014 & 0.0014 \\
\hline
\end{tabular}


==> appendix/HD182572_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4733.99--4900.67 & 39 & 4811.69 & 0.1536 & 0.0071 \\
5120.93--5261.67 & 153 & 5190.78 & 0.1469 & 0.0046 \\
5441.01--5595.68 & 206 & 5525.31 & 0.1507 & 0.0048 \\
5805.02--6016.63 & 230 & 5887.47 & 0.1487 & 0.0060 \\
6223.97--6357.62 & 102 & 6296.96 & 0.1462 & 0.0033 \\
6577.96--6721.65 & 87 & 6650.17 & 0.1455 & 0.0038 \\
6967.98--7107.63 & 81 & 7040.55 & 0.1463 & 0.0052 \\
7314.93--7465.64 & 96 & 7384.17 & 0.1484 & 0.0039 \\
7664.97--7809.63 & 51 & 7751.02 & 0.1498 & 0.0040 \\
8068.90--8178.65 & 48 & 8127.01 & 0.1482 & 0.0028 \\
8422.91--8499.73 & 36 & 8471.48 & 0.1564 & 0.0032 \\
8757.93--8918.65 & 108 & 8854.01 & 0.1584 & 0.0064 \\
9172.89--9296.62 & 96 & 9231.99 & 0.1524 & 0.0052 \\
9514.95--9670.60 & 133 & 9580.67 & 0.1471 & 0.0051 \\
9882.91--10018.60 & 102 & 9963.26 & 0.1544 & 0.0074 \\
10231.97--10385.59 & 105 & 10321.17 & 0.1445 & 0.0143 \\
10622.90--10727.69 & 93 & 10675.26 & 0.1469 & 0.0046 \\
10983.92--11120.61 & 81 & 11053.91 & 0.1483 & 0.0049 \\
11340.98--11487.59 & 75 & 11395.28 & 0.1482 & 0.0050 \\
11691.94--11837.60 & 76 & 11749.68 & 0.1464 & 0.0064 \\
12043.98--12182.65 & 48 & 12116.24 & 0.1460 & 0.0051 \\
\hline
\end{tabular}


==> appendix/HD182572_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5862.84--5996.77 & 28 & 5938.52 & 0.0021 & 0.0020 \\
6219.85--6326.78 & 21 & 6250.92 & 0.0011 & 0.0014 \\
6592.85--6719.77 & 22 & 6635.60 & 0.0014 & 0.0017 \\
6957.84--7072.78 & 25 & 7005.94 & 0.0019 & 0.0019 \\
7310.86--7425.79 & 12 & 7381.48 & -0.0004 & 0.0013 \\
7741.81--7800.78 & 22 & 7777.16 & 0.0006 & 0.0013 \\
8066.84--8175.77 & 20 & 8131.90 & -0.0002 & 0.0012 \\
8824.82--8873.80 & 8 & 8848.06 & 0.0014 & 0.0018 \\
9095.00--9301.60 & 95 & 9174.20 & 0.0016 & 0.0014 \\
9443.00--9654.60 & 71 & 9536.42 & 0.0000 & 0.0015 \\
9806.00--10017.60 & 60 & 9911.08 & 0.0000 & 0.0013 \\
10173.00--10365.77 & 49 & 10266.27 & 0.0005 & 0.0018 \\
10528.00--10777.60 & 72 & 10676.21 & 0.0000 & 0.0014 \\
10897.00--11138.60 & 92 & 11021.03 & -0.0007 & 0.0014 \\
11262.00--11507.60 & 67 & 11400.17 & -0.0015 & 0.0015 \\
11621.00--11874.60 & 50 & 11720.52 & -0.0023 & 0.0016 \\
11986.00--12076.90 & 31 & 12044.77 & -0.0012 & 0.0014 \\
12179.60--12228.60 & 7 & 12215.03 & -0.0000 & 0.0008 \\
12401.00--12576.60 & 48 & 12467.52 & -0.0008 & 0.0012 \\
12737.00--12813.90 & 25 & 12770.86 & 0.0004 & 0.0014 \\
\hline
\end{tabular}


==> appendix/HD1835_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4423.93--4608.60 & 244 & 4487.05 & 0.3457 & 0.0126 \\
4803.99--4920.69 & 177 & 4869.14 & 0.3319 & 0.0155 \\
5198.93--5309.63 & 68 & 5236.36 & 0.3423 & 0.0182 \\
5542.98--5725.61 & 130 & 5632.87 & 0.3475 & 0.0170 \\
5905.97--6069.64 & 160 & 5983.71 & 0.3408 & 0.0180 \\
6283.96--6427.70 & 139 & 6353.10 & 0.3257 & 0.0122 \\
6654.99--6808.61 & 165 & 6710.21 & 0.3313 & 0.0126 \\
7027.91--7183.60 & 159 & 7089.48 & 0.3161 & 0.0132 \\
7388.95--7541.60 & 161 & 7453.66 & 0.3002 & 0.0116 \\
7766.92--7878.67 & 75 & 7826.33 & 0.3341 & 0.0180 \\
8108.98--8244.62 & 75 & 8183.79 & 0.3367 & 0.0148 \\
8489.97--8649.60 & 45 & 8602.55 & 0.3643 & 0.0138 \\
8869.91--8988.64 & 117 & 8918.89 & 0.3636 & 0.0179 \\
9227.95--9344.62 & 94 & 9287.36 & 0.3515 & 0.0270 \\
9581.90--9736.61 & 183 & 9647.64 & 0.3444 & 0.0176 \\
9951.93--10096.62 & 108 & 10013.95 & 0.3534 & 0.0144 \\
10311.99--10458.61 & 117 & 10376.43 & 0.3586 & 0.0182 \\
10676.95--10809.62 & 72 & 10719.09 & 0.3473 & 0.0139 \\
11047.93--11186.62 & 102 & 11120.61 & 0.3869 & 0.0160 \\
11406.91--11557.60 & 86 & 11487.55 & 0.3744 & 0.0196 \\
11778.89--11900.64 & 33 & 11841.12 & 0.3693 & 0.0186 \\
12121.94--12197.79 & 42 & 12163.00 & 0.3655 & 0.0203 \\
\hline
\end{tabular}


==> appendix/HD1835_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5949.83--6078.77 & 30 & 6034.32 & -0.0064 & 0.0088 \\
6287.86--6433.77 & 53 & 6348.44 & 0.0059 & 0.0102 \\
6642.86--6778.77 & 38 & 6714.40 & -0.0039 & 0.0088 \\
7037.85--7137.78 & 27 & 7084.78 & 0.0048 & 0.0064 \\
7419.84--7528.77 & 34 & 7472.45 & 0.0167 & 0.0064 \\
7770.84--7836.80 & 32 & 7800.20 & 0.0062 & 0.0120 \\
8125.85--8230.78 & 38 & 8170.29 & 0.0134 & 0.0099 \\
8514.84--8598.78 & 22 & 8544.36 & -0.0075 & 0.0067 \\
8863.85--8992.77 & 38 & 8913.08 & -0.0088 & 0.0084 \\
9215.85--9353.60 & 37 & 9294.45 & -0.0057 & 0.0184 \\
9547.00--9706.60 & 57 & 9647.00 & -0.0111 & 0.0119 \\
9974.83--10087.60 & 47 & 10009.30 & 0.0035 & 0.0073 \\
10307.86--10458.60 & 37 & 10390.79 & 0.0020 & 0.0075 \\
10712.83--10799.60 & 38 & 10742.73 & 0.0078 & 0.0054 \\
11072.83--11197.60 & 60 & 11127.88 & -0.0087 & 0.0078 \\
11450.80--11549.60 & 55 & 11490.14 & -0.0109 & 0.0101 \\
11809.80--11928.60 & 30 & 11862.86 & 0.0017 & 0.0074 \\
12193.70--12283.60 & 19 & 12239.49 & 0.0018 & 0.0092 \\
12533.80--12658.60 & 36 & 12597.38 & 0.0149 & 0.0070 \\
\hline
\end{tabular}


==> appendix/HD185144_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
5490.96--5645.68 & 189 & 5550.96 & 0.2414 & 0.0059 \\
5795.01--6007.65 & 272 & 5907.57 & 0.2357 & 0.0111 \\
6237.87--6362.62 & 177 & 6295.62 & 0.2161 & 0.0050 \\
6588.97--6726.62 & 87 & 6657.33 & 0.1928 & 0.0047 \\
6988.93--7107.63 & 69 & 7042.55 & 0.1863 & 0.0039 \\
7327.96--7459.61 & 87 & 7385.38 & 0.1865 & 0.0028 \\
7688.94--7809.64 & 48 & 7753.91 & 0.2113 & 0.0055 \\
8070.90--8162.65 & 48 & 8122.28 & 0.2384 & 0.0055 \\
8410.95--8500.76 & 42 & 8464.83 & 0.2206 & 0.0052 \\
8785.86--8933.64 & 93 & 8866.31 & 0.2212 & 0.0068 \\
9173.90--9297.61 & 78 & 9232.35 & 0.2012 & 0.0049 \\
9521.95--9662.62 & 93 & 9587.12 & 0.2082 & 0.0048 \\
9912.90--10018.61 & 75 & 9968.87 & 0.2366 & 0.0068 \\
10259.94--10299.79 & 24 & 10285.37 & 0.2295 & 0.0066 \\
\hline
\end{tabular}


==> appendix/HD185144_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5862.85--5993.77 & 29 & 5939.05 & 0.0000 & 0.0016 \\
6225.85--6331.78 & 18 & 6268.04 & 0.0004 & 0.0015 \\
6596.84--6718.78 & 14 & 6642.96 & -0.0044 & 0.0012 \\
6963.84--7076.77 & 22 & 7016.17 & -0.0029 & 0.0027 \\
7383.81--7438.77 & 10 & 7417.98 & -0.0009 & 0.0024 \\
7727.83--7793.78 & 17 & 7775.85 & -0.0029 & 0.0023 \\
8100.82--8174.77 & 20 & 8137.40 & -0.0008 & 0.0016 \\
8517.78--8525.79 & 6 & 8522.78 & 0.0002 & 0.0014 \\
8792.84--8874.79 & 12 & 8831.32 & -0.0017 & 0.0015 \\
9102.00--9291.60 & 64 & 9178.87 & -0.0004 & 0.0019 \\
9471.00--9689.60 & 68 & 9571.66 & 0.0001 & 0.0017 \\
9814.00--10054.60 & 58 & 9917.75 & 0.0009 & 0.0013 \\
10204.00--10266.00 & 24 & 10222.96 & 0.0023 & 0.0016 \\
10614.90--10781.60 & 36 & 10690.41 & 0.0004 & 0.0018 \\
10893.00--11123.60 & 36 & 11047.45 & 0.0020 & 0.0017 \\
11275.00--11496.60 & 33 & 11441.12 & 0.0003 & 0.0013 \\
11629.00--11867.60 & 24 & 11750.03 & -0.0010 & 0.0016 \\
12037.90--12067.90 & 6 & 12060.57 & 0.0016 & 0.0011 \\
12413.00--12590.60 & 39 & 12489.92 & 0.0001 & 0.0019 \\
12741.00--12815.90 & 13 & 12788.49 & 0.0019 & 0.0018 \\
\hline
\end{tabular}


==> appendix/HD190007_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4423.78--4566.59 & 238 & 4481.19 & 0.7878 & 0.0596 \\
4742.97--4919.68 & 291 & 4833.21 & 0.6895 & 0.0437 \\
5109.95--5261.69 & 204 & 5181.18 & 0.7064 & 0.0618 \\
5476.98--5594.70 & 75 & 5530.83 & 0.8095 & 0.0615 \\
5838.98--5901.81 & 48 & 5872.75 & 0.7378 & 0.0566 \\
6024.59--6024.60 & 3 & 6024.59 & 0.7969 & 0.0238 \\
6238.94--6383.61 & 108 & 6310.06 & 0.7592 & 0.0411 \\
6610.96--6748.60 & 79 & 6676.79 & 0.7329 & 0.0369 \\
6989.94--7122.61 & 99 & 7060.29 & 0.6789 & 0.0869 \\
7347.95--7467.65 & 106 & 7406.67 & 0.6178 & 0.0459 \\
7688.98--7833.60 & 53 & 7759.57 & 0.6326 & 0.0508 \\
8068.94--8210.60 & 84 & 8130.65 & 0.6065 & 0.0318 \\
8420.96--8500.80 & 57 & 8468.81 & 0.6022 & 0.0355 \\
8785.88--8916.71 & 108 & 8860.65 & 0.5828 & 0.0397 \\
9204.87--9297.63 & 78 & 9246.26 & 0.5655 & 0.0585 \\
9521.99--9670.61 & 123 & 9580.66 & 0.6234 & 0.0421 \\
9908.90--10017.64 & 42 & 9982.66 & 0.6571 & 0.0368 \\
10283.89--10385.62 & 75 & 10333.39 & 0.6691 & 0.0659 \\
10636.90--10727.72 & 69 & 10682.91 & 0.6062 & 0.0554 \\
11022.90--11120.63 & 48 & 11065.75 & 0.6107 & 0.0272 \\
11357.91--11442.71 & 31 & 11399.53 & 0.5337 & 0.0290 \\
11720.92--11803.71 & 33 & 11763.82 & 0.5387 & 0.0172 \\
12082.91--12170.68 & 27 & 12133.67 & 0.6521 & 0.0418 \\
\hline
\end{tabular}


==> appendix/HD190007_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5862.86--6015.77 & 36 & 5958.41 & 0.0027 & 0.0076 \\
6219.86--6376.77 & 37 & 6270.12 & -0.0005 & 0.0038 \\
6588.85--6732.77 & 48 & 6641.82 & -0.0074 & 0.0059 \\
6957.85--7086.77 & 58 & 7021.71 & 0.0029 & 0.0083 \\
7349.84--7456.77 & 40 & 7415.05 & 0.0044 & 0.0045 \\
7741.82--7793.79 & 36 & 7772.75 & 0.0074 & 0.0036 \\
8094.83--8190.77 & 40 & 8138.60 & 0.0010 & 0.0039 \\
8474.82--8537.78 & 16 & 8518.92 & 0.0075 & 0.0046 \\
8824.83--8892.80 & 20 & 8859.01 & 0.0027 & 0.0042 \\
9095.00--9318.60 & 59 & 9192.31 & 0.0042 & 0.0040 \\
9466.00--9662.60 & 62 & 9567.10 & -0.0078 & 0.0092 \\
9832.00--10040.60 & 63 & 9951.08 & 0.0013 & 0.0055 \\
10198.00--10366.77 & 42 & 10282.24 & -0.0104 & 0.0101 \\
10563.00--10768.60 & 42 & 10692.74 & -0.0010 & 0.0038 \\
10937.00--11134.60 & 42 & 11056.81 & 0.0020 & 0.0050 \\
11296.00--11354.90 & 8 & 11327.19 & 0.0040 & 0.0021 \\
11448.79--11499.60 & 24 & 11462.16 & 0.0032 & 0.0022 \\
11678.90--11710.90 & 9 & 11694.27 & 0.0030 & 0.0035 \\
12061.90--12077.00 & 8 & 12068.94 & -0.0058 & 0.0028 \\
12214.60--12228.60 & 5 & 12220.00 & 0.0012 & 0.0008 \\
12392.00--12461.90 & 19 & 12426.67 & -0.0032 & 0.0048 \\
12537.70--12600.60 & 20 & 12560.46 & 0.0008 & 0.0029 \\
12748.00--12812.90 & 16 & 12784.92 & -0.0027 & 0.0026 \\
\hline
\end{tabular}


==> appendix/HD201091_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3235.80--3415.80 & 13 & 3333.65 & 0.5685 & 0.0179 \\
3706.80--3805.80 & 8 & 3760.80 & 0.6176 & 0.0241 \\
3997.80--4170.80 & 7 & 4060.66 & 0.6592 & 0.0298 \\
4411.84--4566.61 & 362 & 4470.91 & 0.7074 & 0.0336 \\
4771.92--4900.68 & 198 & 4827.73 & 0.6362 & 0.0292 \\
5108.94--5274.62 & 261 & 5179.45 & 0.6369 & 0.0266 \\
5477.96--5668.61 & 158 & 5557.99 & 0.6354 & 0.0380 \\
5839.97--6041.63 & 318 & 5936.69 & 0.5483 & 0.0298 \\
6237.90--6406.59 & 177 & 6326.08 & 0.5343 & 0.0196 \\
6608.95--6759.64 & 155 & 6688.55 & 0.6213 & 0.0353 \\
6985.97--7140.60 & 171 & 7060.96 & 0.6863 & 0.0600 \\
7309.97--7482.60 & 175 & 7397.03 & 0.6891 & 0.0498 \\
7638.95--7850.60 & 99 & 7775.10 & 0.6874 & 0.0255 \\
8070.94--8220.59 & 108 & 8138.61 & 0.6104 & 0.0325 \\
8450.95--8551.63 & 57 & 8480.61 & 0.5968 & 0.0168 \\
8805.93--8973.58 & 171 & 8889.45 & 0.6099 & 0.0260 \\
9204.92--9300.59 & 105 & 9252.81 & 0.7205 & 0.0346 \\
9538.95--9671.61 & 135 & 9615.18 & 0.7276 & 0.0415 \\
9916.95--10038.61 & 135 & 9980.84 & 0.7395 & 0.0367 \\
10282.95--10421.58 & 134 & 10340.02 & 0.6942 & 0.0579 \\
10644.87--10776.59 & 93 & 10697.45 & 0.5594 & 0.0246 \\
11014.92--11150.58 & 99 & 11082.68 & 0.5602 & 0.0297 \\
11375.88--11509.58 & 78 & 11430.25 & 0.5871 & 0.0427 \\
11734.90--11867.57 & 53 & 11800.79 & 0.6557 & 0.0227 \\
12081.95--12182.69 & 69 & 12136.20 & 0.6384 & 0.0434 \\
\hline
\end{tabular}


==> appendix/HD201091_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5862.86--6015.77 & 38 & 5958.62 & 0.0023 & 0.0026 \\
6234.85--6376.77 & 34 & 6302.88 & 0.0041 & 0.0020 \\
6590.85--6728.78 & 28 & 6658.64 & -0.0008 & 0.0018 \\
6965.84--7086.79 & 39 & 7039.35 & 0.0001 & 0.0027 \\
7349.84--7456.78 & 38 & 7411.18 & 0.0023 & 0.0026 \\
7722.84--7792.80 & 34 & 7767.81 & 0.0010 & 0.0021 \\
8094.84--8202.79 & 38 & 8134.95 & -0.0003 & 0.0017 \\
8438.84--8464.84 & 3 & 8447.51 & 0.0005 & 0.0000 \\
8792.84--8888.81 & 28 & 8849.54 & -0.0019 & 0.0017 \\
9178.84--9255.80 & 12 & 9213.32 & -0.0022 & 0.0031 \\
9528.84--9611.79 & 27 & 9564.46 & -0.0006 & 0.0036 \\
9922.83--10003.78 & 24 & 9976.88 & 0.0013 & 0.0024 \\
10301.83--10441.60 & 39 & 10363.30 & 0.0011 & 0.0017 \\
10613.90--10800.60 & 48 & 10720.87 & -0.0003 & 0.0024 \\
10914.00--11172.60 & 40 & 11085.72 & -0.0053 & 0.0025 \\
11449.80--11535.60 & 27 & 11482.61 & -0.0017 & 0.0018 \\
11807.90--11908.60 & 16 & 11869.75 & -0.0003 & 0.0016 \\
12228.70--12275.60 & 9 & 12263.17 & -0.0010 & 0.0024 \\
12369.00--12448.90 & 28 & 12430.55 & 0.0002 & 0.0011 \\
12537.80--12634.60 & 45 & 12583.88 & 0.0000 & 0.0024 \\
12733.00--12816.00 & 28 & 12792.65 & 0.0002 & 0.0028 \\
\hline
\end{tabular}


==> appendix/HD201092_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4411.85--4566.62 & 386 & 4473.40 & 1.1079 & 0.0822 \\
4771.93--4900.68 & 195 & 4828.41 & 0.9527 & 0.0793 \\
5108.94--5274.62 & 261 & 5179.45 & 0.9435 & 0.0453 \\
5477.97--5668.62 & 162 & 5558.27 & 0.9547 & 0.0553 \\
5839.97--6041.62 & 318 & 5936.69 & 0.9539 & 0.0559 \\
6237.90--6406.60 & 180 & 6325.78 & 0.9757 & 0.0789 \\
6608.96--6759.65 & 156 & 6688.46 & 0.9537 & 0.0510 \\
6985.98--7140.60 & 156 & 7066.39 & 0.9407 & 0.0630 \\
7309.97--7482.61 & 178 & 7397.30 & 0.9678 & 0.0852 \\
7638.96--7850.61 & 99 & 7775.11 & 1.0511 & 0.0860 \\
8070.95--8220.60 & 107 & 8138.47 & 1.0371 & 0.0435 \\
8450.96--8551.64 & 57 & 8480.62 & 0.9338 & 0.0399 \\
8805.93--8973.59 & 170 & 8888.97 & 0.9538 & 0.0554 \\
9204.93--9300.59 & 120 & 9248.88 & 0.9391 & 0.0497 \\
9538.96--9671.61 & 129 & 9613.72 & 0.8614 & 0.0505 \\
9916.95--10038.61 & 135 & 9980.84 & 0.9393 & 0.0490 \\
10282.95--10421.59 & 129 & 10340.50 & 0.7981 & 0.0502 \\
10644.86--10776.58 & 92 & 10697.49 & 0.7747 & 0.0333 \\
11014.91--11150.59 & 95 & 11082.52 & 0.9436 & 0.0784 \\
11375.88--11509.58 & 84 & 11435.61 & 1.0877 & 0.0615 \\
11734.90--11867.57 & 60 & 11801.70 & 0.9965 & 0.0966 \\
12081.95--12182.68 & 69 & 12136.20 & 0.9553 & 0.0881 \\
\hline
\end{tabular}


==> appendix/HD201092_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5862.86--6015.77 & 39 & 5958.45 & 0.0020 & 0.0022 \\
6234.85--6376.77 & 33 & 6302.48 & 0.0036 & 0.0020 \\
6590.85--6728.78 & 28 & 6658.64 & 0.0032 & 0.0016 \\
6965.84--7086.79 & 39 & 7039.35 & 0.0021 & 0.0016 \\
7349.84--7456.78 & 38 & 7411.18 & 0.0037 & 0.0026 \\
7722.84--7792.80 & 34 & 7767.81 & -0.0002 & 0.0027 \\
8094.84--8202.79 & 38 & 8134.95 & -0.0023 & 0.0020 \\
8438.84--8464.84 & 4 & 8451.84 & -0.0021 & 0.0017 \\
8792.84--8888.81 & 28 & 8849.54 & -0.0021 & 0.0025 \\
9178.84--9255.80 & 12 & 9213.32 & -0.0046 & 0.0024 \\
9528.84--9611.79 & 27 & 9564.46 & -0.0024 & 0.0025 \\
9922.83--10003.78 & 24 & 9976.88 & -0.0025 & 0.0018 \\
10301.83--10373.77 & 28 & 10341.73 & -0.0030 & 0.0021 \\
10712.80--10754.77 & 20 & 10726.50 & -0.0015 & 0.0019 \\
11045.81--11094.79 & 14 & 11079.94 & -0.0041 & 0.0024 \\
11449.80--11500.77 & 19 & 11477.63 & 0.0007 & 0.0019 \\
\hline
\end{tabular}


==> appendix/HD20630_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4172.80--4260.80 & 12 & 4207.38 & 0.3661 & 0.0128 \\
4426.98--4659.64 & 253 & 4511.54 & 0.3519 & 0.0112 \\
4848.00--4900.96 & 102 & 4872.72 & 0.3362 & 0.0105 \\
5199.01--5375.61 & 69 & 5260.97 & 0.3362 & 0.0083 \\
5563.99--5756.61 & 63 & 5700.05 & 0.3514 & 0.0125 \\
5918.98--6125.61 & 177 & 6022.36 & 0.3561 & 0.0133 \\
6301.97--6487.67 & 177 & 6388.84 & 0.3416 & 0.0108 \\
6678.97--6843.64 & 148 & 6743.18 & 0.3402 & 0.0125 \\
7024.99--7216.63 & 189 & 7108.04 & 0.3290 & 0.0139 \\
7420.98--7574.65 & 135 & 7484.70 & 0.3454 & 0.0095 \\
7804.02--7942.63 & 79 & 7861.40 & 0.3698 & 0.0114 \\
8166.00--8311.62 & 84 & 8248.89 & 0.3641 & 0.0144 \\
8597.75--8694.63 & 66 & 8642.69 & 0.3555 & 0.0141 \\
8873.91--9051.64 & 105 & 8946.18 & 0.3370 & 0.0142 \\
9265.92--9399.65 & 84 & 9330.95 & 0.3273 & 0.0123 \\
9615.91--9771.62 & 126 & 9691.19 & 0.3309 & 0.0156 \\
\hline
\end{tabular}


==> appendix/HD20630_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm V_{mean}$ & $\sigma_V$ \\
\hline
7908.21--8301.29 & 29 & 8166.21 & 4.8458 & 0.0121 \\
8435.31--9031.42 & 41 & 8606.20 & 4.8405 & 0.0123 \\
9239.92--9393.66 & 87 & 9309.28 & 4.8182 & 0.0079 \\
9624.92--9773.60 & 60 & 9676.74 & 4.8209 & 0.0058 \\
9986.90--10123.64 & 50 & 10036.29 & 4.8429 & 0.0065 \\
10391.93--10482.70 & 32 & 10436.63 & 4.8459 & 0.0132 \\
10718.95--10836.71 & 27 & 10764.94 & 4.8399 & 0.0065 \\
11102.94--11240.61 & 33 & 11160.70 & 4.8258 & 0.0068 \\
\hline
\end{tabular}


==> appendix/HD206860_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3296.80--3415.80 & 9 & 3360.13 & 0.3157 & 0.0126 \\
3664.80--3807.80 & 7 & 3749.37 & 0.3291 & 0.0214 \\
4004.80--4201.80 & 10 & 4130.10 & 0.3350 & 0.0072 \\
4423.83--4566.64 & 237 & 4485.31 & 0.3249 & 0.0094 \\
4775.98--4920.66 & 261 & 4851.23 & 0.3207 & 0.0110 \\
5111.96--5277.64 & 264 & 5194.03 & 0.3182 & 0.0121 \\
5477.97--5673.67 & 111 & 5572.61 & 0.3358 & 0.0107 \\
5843.99--6033.65 & 255 & 5934.78 & 0.3283 & 0.0144 \\
6239.94--6420.60 & 235 & 6323.16 & 0.3312 & 0.0138 \\
6609.99--6779.58 & 174 & 6703.34 & 0.3436 & 0.0127 \\
7001.93--7141.62 & 206 & 7071.70 & 0.3213 & 0.0135 \\
7309.98--7486.59 & 195 & 7400.79 & 0.3079 & 0.0110 \\
7732.93--7849.60 & 93 & 7794.64 & 0.3345 & 0.0093 \\
8070.96--8244.58 & 111 & 8157.95 & 0.3323 & 0.0070 \\
8451.96--8617.65 & 45 & 8491.41 & 0.3285 & 0.0069 \\
8757.95--8980.60 & 297 & 8876.83 & 0.3336 & 0.0097 \\
9217.91--9300.62 & 105 & 9257.67 & 0.3206 & 0.0078 \\
9550.94--9707.58 & 264 & 9627.69 & 0.3385 & 0.0122 \\
\hline
\end{tabular}


==> appendix/HD206860_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm V_{mean}$ & $\sigma_V$ \\
\hline
7901.57--7901.75 & 3 & 7901.66 & 5.9817 & 0.0040 \\
8017.71--8066.95 & 9 & 8056.78 & 5.9810 & 0.0105 \\
8202.57--8249.68 & 8 & 8231.97 & 5.9822 & 0.0046 \\
8363.59--8412.84 & 12 & 8382.81 & 5.9782 & 0.0068 \\
8550.01--8565.75 & 8 & 8557.88 & 5.9654 & 0.0046 \\
8758.04--8806.57 & 16 & 8783.24 & 5.9782 & 0.0109 \\
9126.97--9163.92 & 22 & 9147.16 & 5.9724 & 0.0062 \\
9239.73--9337.57 & 43 & 9272.48 & 5.9729 & 0.0058 \\
9491.97--9547.95 & 18 & 9525.71 & 5.9769 & 0.0044 \\
9633.70--9706.57 & 36 & 9663.89 & 5.9753 & 0.0066 \\
9862.96--9908.84 & 33 & 9881.87 & 5.9786 & 0.0101 \\
9986.70--10071.57 & 33 & 10022.10 & 5.9804 & 0.0112 \\
10392.71--10443.58 & 20 & 10422.48 & 5.9752 & 0.0116 \\
10620.97--10642.95 & 3 & 10628.96 & 5.9820 & 0.0026 \\
10714.82--10806.59 & 33 & 10755.31 & 5.9725 & 0.0075 \\
11010.53--11024.48 & 12 & 11015.37 & 5.9701 & 0.0136 \\
11077.74--11179.57 & 51 & 11124.51 & 5.9731 & 0.0066 \\
\hline
\end{tabular}


==> appendix/HD25998_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4446.99--4658.66 & 235 & 4514.18 & 0.2903 & 0.0084 \\
4869.03--4886.91 & 15 & 4877.14 & 0.2877 & 0.0068 \\
5212.00--5349.69 & 29 & 5268.76 & 0.2805 & 0.0083 \\
5576.03--5772.65 & 126 & 5680.79 & 0.2771 & 0.0089 \\
5945.01--6121.65 & 102 & 6028.96 & 0.2858 & 0.0092 \\
6329.98--6496.63 & 174 & 6412.01 & 0.2826 & 0.0066 \\
6703.03--6845.68 & 116 & 6757.27 & 0.2825 & 0.0076 \\
7047.01--7240.64 & 157 & 7151.76 & 0.2746 & 0.0069 \\
7444.84--7574.68 & 123 & 7500.30 & 0.2685 & 0.0060 \\
7805.00--7942.66 & 63 & 7867.74 & 0.2735 & 0.0058 \\
8121.98--8312.66 & 75 & 8256.29 & 0.2755 & 0.0075 \\
8639.68--8696.64 & 45 & 8662.27 & 0.2744 & 0.0058 \\
8908.90--9019.69 & 87 & 8959.05 & 0.2570 & 0.0057 \\
9300.84--9397.67 & 18 & 9341.59 & 0.2705 & 0.0056 \\
9642.92--9759.68 & 27 & 9697.92 & 0.2746 & 0.0053 \\
9983.00--10137.62 & 30 & 10050.24 & 0.2784 & 0.0132 \\
10342.95--10500.62 & 30 & 10411.43 & 0.2658 & 0.0070 \\
10766.89--10844.66 & 18 & 10810.41 & 0.2629 & 0.0075 \\
11067.98--11222.66 & 27 & 11145.61 & 0.2632 & 0.0077 \\
11441.98--11571.67 & 15 & 11499.85 & 0.2538 & 0.0076 \\
11805.01--11943.63 & 24 & 11884.92 & 0.2632 & 0.0151 \\
12153.00--12205.89 & 9 & 12176.28 & 0.2673 & 0.0118 \\
\hline
\end{tabular}


==> appendix/HD25998_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5956.86--6087.78 & 16 & 6043.69 & 0.0013 & 0.0057 \\
6331.86--6433.80 & 21 & 6381.40 & 0.0018 & 0.0027 \\
6679.86--6828.80 & 23 & 6736.87 & -0.0033 & 0.0040 \\
7069.85--7173.78 & 10 & 7126.42 & -0.0030 & 0.0039 \\
7524.81--7530.81 & 6 & 7527.47 & 0.0037 & 0.0033 \\
7837.84--7933.79 & 12 & 7882.31 & -0.0001 & 0.0053 \\
8206.82--8276.80 & 12 & 8225.14 & -0.0004 & 0.0038 \\
8534.84--8632.78 & 8 & 8576.06 & -0.0022 & 0.0079 \\
8889.85--9000.80 & 8 & 8949.32 & 0.0018 & 0.0029 \\
9326.81--9385.79 & 16 & 9350.55 & 0.0019 & 0.0038 \\
9611.86--9687.80 & 24 & 9650.83 & 0.0003 & 0.0048 \\
9991.85--10098.79 & 26 & 10043.58 & -0.0038 & 0.0054 \\
10348.86--10395.83 & 24 & 10365.59 & 0.0053 & 0.0032 \\
\hline
\end{tabular}


==> appendix/HD35296_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4545.96--4681.64 & 69 & 4609.95 & 0.3147 & 0.0085 \\
4871.03--5026.70 & 33 & 4913.23 & 0.3182 & 0.0074 \\
5247.97--5432.65 & 96 & 5335.69 & 0.3105 & 0.0092 \\
5591.03--5794.69 & 203 & 5727.50 & 0.3096 & 0.0102 \\
5958.99--6122.70 & 105 & 6045.11 & 0.3082 & 0.0088 \\
6330.01--6516.67 & 207 & 6427.72 & 0.3165 & 0.0089 \\
6713.03--6877.63 & 141 & 6777.85 & 0.3117 & 0.0082 \\
7058.02--7242.67 & 156 & 7158.63 & 0.3007 & 0.0076 \\
7450.98--7592.67 & 105 & 7515.54 & 0.2933 & 0.0072 \\
7832.99--7957.68 & 87 & 7889.91 & 0.2938 & 0.0068 \\
8135.99--8346.63 & 78 & 8271.90 & 0.2948 & 0.0075 \\
8576.91--8722.63 & 69 & 8668.41 & 0.2869 & 0.0081 \\
8929.00--9069.64 & 81 & 9000.97 & 0.2845 & 0.0114 \\
9296.95--9433.66 & 121 & 9359.44 & 0.2920 & 0.0070 \\
9647.92--9784.67 & 156 & 9715.56 & 0.2894 & 0.0101 \\
10011.99--10160.65 & 114 & 10089.97 & 0.2922 & 0.0115 \\
10345.97--10522.65 & 132 & 10445.48 & 0.2850 & 0.0093 \\
10761.93--10884.66 & 96 & 10826.98 & 0.2846 & 0.0131 \\
11106.93--11250.64 & 121 & 11169.40 & 0.3019 & 0.0121 \\
11471.96--11623.63 & 111 & 11531.38 & 0.2866 & 0.0119 \\
11837.94--11940.70 & 48 & 11897.94 & 0.2982 & 0.0159 \\
\hline
\end{tabular}


==> appendix/HD35296_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5761.79--5779.78 & 10 & 5770.38 & 0.0006 & 0.0041 \\
5956.86--6150.79 & 30 & 6089.81 & 0.0037 & 0.0072 \\
6331.87--6513.78 & 63 & 6421.10 & -0.0013 & 0.0068 \\
6705.88--6882.78 & 32 & 6777.12 & -0.0071 & 0.0057 \\
7104.85--7234.78 & 33 & 7179.26 & 0.0029 & 0.0083 \\
7523.82--7607.78 & 24 & 7563.55 & 0.0042 & 0.0055 \\
7844.84--7973.78 & 26 & 7918.34 & -0.0020 & 0.0076 \\
8218.84--8313.78 & 14 & 8262.52 & -0.0014 & 0.0054 \\
8598.83--8698.78 & 20 & 8645.00 & 0.0025 & 0.0050 \\
8928.85--9055.78 & 16 & 8985.32 & 0.0021 & 0.0081 \\
9326.82--9396.80 & 19 & 9357.18 & -0.0022 & 0.0067 \\
9634.86--9688.83 & 24 & 9663.68 & 0.0041 & 0.0040 \\
10008.85--10102.80 & 24 & 10051.41 & 0.0030 & 0.0059 \\
10367.86--10519.78 & 24 & 10470.97 & -0.0030 & 0.0055 \\
10884.78--10892.78 & 6 & 10889.11 & -0.0120 & 0.0061 \\
11212.78--11248.78 & 4 & 11230.78 & 0.0005 & 0.0010 \\
11525.81--11579.79 & 8 & 11556.30 & 0.0039 & 0.0011 \\
\hline
\end{tabular}


==> appendix/HD39587_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4545.97--4681.65 & 72 & 4610.79 & 0.3101 & 0.0089 \\
4874.98--5026.69 & 66 & 4947.15 & 0.3165 & 0.0115 \\
5248.00--5431.66 & 90 & 5332.46 & 0.3203 & 0.0103 \\
5592.02--5802.66 & 840 & 5702.05 & 0.3085 & 0.0055 \\
5978.01--6156.67 & 141 & 6051.21 & 0.3162 & 0.0105 \\
6330.01--6525.63 & 893 & 6448.73 & 0.3183 & 0.0068 \\
6713.02--6877.64 & 132 & 6779.05 & 0.3125 & 0.0131 \\
7065.01--7263.69 & 201 & 7152.61 & 0.3131 & 0.0118 \\
7421.03--7621.64 & 153 & 7511.13 & 0.3007 & 0.0094 \\
7826.96--7957.69 & 81 & 7877.63 & 0.3018 & 0.0077 \\
8209.96--8347.64 & 90 & 8265.18 & 0.2978 & 0.0085 \\
8597.85--8732.65 & 102 & 8664.44 & 0.3087 & 0.0066 \\
8874.93--9069.64 & 84 & 8977.03 & 0.2989 & 0.0119 \\
9299.95--9433.67 & 111 & 9356.35 & 0.2927 & 0.0098 \\
9660.94--9784.68 & 138 & 9716.19 & 0.2936 & 0.0084 \\
10012.00--10160.66 & 104 & 10097.80 & 0.2860 & 0.0174 \\
10347.00--10537.62 & 151 & 10467.07 & 0.3022 & 0.0110 \\
10761.98--10884.67 & 90 & 10825.55 & 0.2892 & 0.0103 \\
11117.97--11257.62 & 114 & 11186.37 & 0.3251 & 0.0154 \\
11471.98--11623.63 & 105 & 11536.90 & 0.3183 & 0.0134 \\
11862.89--11988.62 & 48 & 11910.68 & 0.3209 & 0.0170 \\
\hline
\end{tabular}


==> appendix/HD39587_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5761.79--5779.78 & 10 & 5770.38 & 0.0140 & 0.0019 \\
5956.86--6150.79 & 30 & 6089.81 & 0.0065 & 0.0068 \\
6331.87--6513.78 & 63 & 6421.10 & 0.0004 & 0.0057 \\
6705.88--6882.78 & 32 & 6777.12 & -0.0006 & 0.0059 \\
7104.85--7234.78 & 33 & 7179.26 & -0.0032 & 0.0062 \\
7523.82--7607.78 & 24 & 7563.55 & -0.0016 & 0.0054 \\
7844.84--7973.78 & 26 & 7918.34 & -0.0072 & 0.0062 \\
8218.84--8313.78 & 12 & 8266.81 & 0.0004 & 0.0015 \\
8598.83--8698.78 & 20 & 8645.00 & -0.0051 & 0.0059 \\
8928.85--9055.78 & 16 & 8985.32 & -0.0071 & 0.0094 \\
9326.82--9396.80 & 19 & 9357.18 & 0.0045 & 0.0042 \\
9634.86--9688.83 & 24 & 9663.68 & 0.0048 & 0.0060 \\
10008.85--10102.80 & 24 & 10051.41 & 0.0075 & 0.0062 \\
10367.86--10519.78 & 24 & 10470.97 & -0.0009 & 0.0082 \\
10884.78--10892.78 & 6 & 10889.11 & -0.0062 & 0.0043 \\
11183.80--11248.78 & 6 & 11215.12 & -0.0057 & 0.0062 \\
11525.81--11579.79 & 8 & 11556.30 & -0.0087 & 0.0030 \\
\hline
\end{tabular}


==> appendix/HD72905_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
5634.06--5812.69 & 114 & 5739.52 & 0.3524 & 0.0102 \\
6004.00--6189.69 & 90 & 6129.99 & 0.3583 & 0.0118 \\
6375.03--6553.71 & 116 & 6472.71 & 0.3644 & 0.0103 \\
6740.02--6906.64 & 93 & 6830.12 & 0.3577 & 0.0127 \\
7107.99--7295.71 & 118 & 7199.89 & 0.3584 & 0.0126 \\
7467.02--7631.66 & 90 & 7560.80 & 0.3544 & 0.0162 \\
7863.00--7975.76 & 26 & 7898.64 & 0.3671 & 0.0093 \\
8167.99--8361.68 & 36 & 8283.42 & 0.3855 & 0.0188 \\
8656.81--8732.69 & 12 & 8709.71 & 0.3693 & 0.0136 \\
9015.91--9102.67 & 27 & 9079.39 & 0.3500 & 0.0095 \\
9326.96--9464.67 & 46 & 9406.74 & 0.3659 & 0.0128 \\
9759.85--9793.74 & 9 & 9775.13 & 0.3781 & 0.0061 \\
\hline
\end{tabular}


==> appendix/HD72905_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm V_{mean}$ & $\sigma_V$ \\
\hline
7625.66--7650.69 & 15 & 7638.21 & 5.6785 & 0.0066 \\
7815.03--8024.19 & 57 & 7917.05 & 5.6734 & 0.0087 \\
8133.73--8492.62 & 116 & 8302.56 & 5.6755 & 0.0103 \\
8560.34--8765.22 & 60 & 8677.77 & 5.6809 & 0.0085 \\
8972.11--9062.71 & 22 & 9027.58 & 5.6691 & 0.0074 \\
9284.98--9482.65 & 122 & 9368.75 & 5.6472 & 0.0089 \\
9645.00--9808.77 & 94 & 9725.89 & 5.6529 & 0.0094 \\
10029.95--10214.65 & 94 & 10131.35 & 5.6471 & 0.0067 \\
10405.99--10569.68 & 81 & 10484.01 & 5.6519 & 0.0064 \\
10736.02--10949.65 & 102 & 10848.40 & 5.6351 & 0.0049 \\
11118.97--11317.66 & 82 & 11225.23 & 5.6509 & 0.0065 \\
11546.81--11634.68 & 31 & 11584.92 & 5.6535 & 0.0069 \\
\hline
\end{tabular}


==> appendix/HD75332_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3236.80--3238.80 & 3 & 3237.80 & 0.2845 & 0.0077 \\
3476.80--3542.80 & 4 & 3494.05 & 0.2688 & 0.0208 \\
3891.80--3984.80 & 4 & 3917.05 & 0.2761 & 0.0031 \\
4169.80--4277.80 & 15 & 4215.20 & 0.2771 & 0.0054 \\
4545.97--4710.65 & 90 & 4651.94 & 0.2511 & 0.0082 \\
4875.00--5082.67 & 39 & 5014.33 & 0.2517 & 0.0091 \\
5308.97--5440.64 & 120 & 5373.58 & 0.2720 & 0.0084 \\
5634.02--5853.68 & 309 & 5758.25 & 0.2735 & 0.0090 \\
6010.02--6193.72 & 180 & 6141.00 & 0.2776 & 0.0090 \\
6383.03--6553.75 & 227 & 6477.82 & 0.2724 & 0.0074 \\
6748.04--6921.66 & 157 & 6842.01 & 0.2928 & 0.0111 \\
7110.01--7297.66 & 226 & 7195.71 & 0.2825 & 0.0070 \\
7472.02--7631.67 & 138 & 7566.47 & 0.2720 & 0.0086 \\
7832.04--7981.72 & 99 & 7907.84 & 0.2800 & 0.0106 \\
8186.97--8375.66 & 123 & 8293.28 & 0.2976 & 0.0094 \\
8646.78--8741.66 & 72 & 8695.46 & 0.2843 & 0.0082 \\
8977.00--9118.66 & 125 & 9056.03 & 0.2736 & 0.0085 \\
9313.01--9463.72 & 24 & 9388.10 & 0.2798 & 0.0079 \\
9688.98--9795.76 & 18 & 9740.05 & 0.2777 & 0.0065 \\
10085.99--10179.69 & 18 & 10132.98 & 0.2737 & 0.0083 \\
10434.93--10564.67 & 24 & 10495.44 & 0.2861 & 0.0102 \\
10805.99--10932.64 & 21 & 10870.67 & 0.2749 & 0.0091 \\
11165.96--11304.65 & 63 & 11257.08 & 0.2946 & 0.0126 \\
11525.94--11646.70 & 72 & 11592.43 & 0.2837 & 0.0122 \\
11898.96--12001.67 & 42 & 11942.68 & 0.2813 & 0.0112 \\
\hline
\end{tabular}


==> appendix/HD75332_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
6363.44--6517.79 & 34 & 6433.53 & 0.0033 & 0.0048 \\
6741.87--6906.79 & 29 & 6848.85 & -0.0150 & 0.0105 \\
7149.84--7239.79 & 32 & 7208.00 & -0.0078 & 0.0058 \\
7525.84--7627.79 & 29 & 7575.99 & 0.0008 & 0.0037 \\
7917.82--7992.79 & 20 & 7949.91 & 0.0020 & 0.0044 \\
8276.83--8324.81 & 12 & 8297.32 & -0.0013 & 0.0026 \\
8632.83--8719.78 & 22 & 8661.64 & 0.0027 & 0.0027 \\
8928.86--9124.70 & 20 & 9049.63 & 0.0080 & 0.0044 \\
9287.00--9475.70 & 94 & 9377.07 & 0.0024 & 0.0045 \\
9663.00--9832.70 & 70 & 9748.82 & 0.0071 & 0.0032 \\
10030.00--10218.70 & 47 & 10125.57 & 0.0008 & 0.0051 \\
10404.90--10577.70 & 47 & 10484.15 & -0.0064 & 0.0046 \\
10737.00--10956.70 & 53 & 10859.31 & -0.0023 & 0.0044 \\
11093.00--11314.70 & 42 & 11208.17 & -0.0060 & 0.0060 \\
11471.00--11668.70 & 47 & 11574.77 & -0.0007 & 0.0040 \\
11833.00--12046.70 & 55 & 11963.18 & -0.0040 & 0.0074 \\
12216.00--12422.70 & 53 & 12317.58 & 0.0062 & 0.0034 \\
12567.00--12785.70 & 65 & 12684.54 & 0.0025 & 0.0057 \\
\hline
\end{tabular}


==> appendix/HD81809_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
3236.80--3257.80 & 5 & 3245.60 & 0.1778 & 0.0072 \\
3891.80--3984.80 & 5 & 3930.40 & 0.1698 & 0.0033 \\
4191.80--4277.80 & 6 & 4235.97 & 0.1612 & 0.0049 \\
4546.02--4710.68 & 105 & 4654.37 & 0.1628 & 0.0058 \\
4940.02--5082.69 & 36 & 5009.36 & 0.1783 & 0.0044 \\
5298.04--5440.69 & 138 & 5366.08 & 0.1817 & 0.0075 \\
5634.04--5813.73 & 60 & 5729.59 & 0.1841 & 0.0064 \\
6071.02--6189.66 & 78 & 6141.55 & 0.1780 & 0.0042 \\
6410.05--6570.67 & 120 & 6489.82 & 0.1722 & 0.0042 \\
6767.07--6922.66 & 86 & 6843.56 & 0.1669 & 0.0061 \\
7125.05--7306.67 & 99 & 7212.95 & 0.1626 & 0.0047 \\
7495.99--7639.69 & 76 & 7569.84 & 0.1613 & 0.0051 \\
7866.03--7981.74 & 39 & 7923.90 & 0.1684 & 0.0065 \\
8243.99--8375.68 & 48 & 8304.11 & 0.1803 & 0.0052 \\
8598.02--8760.67 & 108 & 8678.56 & 0.1809 & 0.0051 \\
9011.96--9106.67 & 24 & 9073.02 & 0.1775 & 0.0044 \\
9335.96--9486.67 & 141 & 9411.89 & 0.1709 & 0.0046 \\
9705.00--9819.74 & 81 & 9760.91 & 0.1629 & 0.0050 \\
10084.98--10207.68 & 102 & 10145.65 & 0.1614 & 0.0051 \\
10434.98--10570.66 & 114 & 10504.72 & 0.1675 & 0.0082 \\
10814.94--10934.66 & 66 & 10888.41 & 0.1660 & 0.0055 \\
11161.97--11305.66 & 87 & 11243.93 & 0.1766 & 0.0065 \\
11525.96--11660.65 & 72 & 11595.98 & 0.1795 & 0.0064 \\
11891.98--11996.72 & 42 & 11939.36 & 0.1850 & 0.0088 \\
\hline
\end{tabular}


==> appendix/HD81809_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5763.79--5815.79 & 21 & 5789.41 & -0.0000 & 0.0024 \\
6065.85--6159.79 & 26 & 6123.74 & 0.0011 & 0.0024 \\
6404.44--6512.81 & 14 & 6465.66 & 0.0004 & 0.0017 \\
6808.84--6908.78 & 28 & 6865.67 & -0.0037 & 0.0025 \\
7198.83--7251.80 & 33 & 7220.84 & -0.0009 & 0.0019 \\
7536.85--7627.79 & 21 & 7578.06 & -0.0005 & 0.0020 \\
7920.83--8008.79 & 20 & 7959.01 & -0.0008 & 0.0024 \\
8276.84--8378.79 & 14 & 8322.10 & -0.0013 & 0.0015 \\
8637.84--8733.79 & 22 & 8675.00 & -0.0000 & 0.0027 \\
9021.83--9121.60 & 17 & 9076.07 & -0.0013 & 0.0030 \\
9295.00--9482.60 & 97 & 9386.77 & 0.0008 & 0.0020 \\
9662.00--9840.70 & 98 & 9749.32 & 0.0002 & 0.0019 \\
10030.00--10213.60 & 64 & 10122.37 & -0.0007 & 0.0016 \\
10406.00--10552.70 & 56 & 10490.81 & 0.0009 & 0.0015 \\
10761.00--10944.70 & 49 & 10863.14 & -0.0003 & 0.0015 \\
11124.00--11315.70 & 39 & 11225.24 & -0.0009 & 0.0025 \\
11479.00--11669.70 & 54 & 11572.73 & 0.0017 & 0.0014 \\
11865.00--12036.70 & 44 & 11957.70 & 0.0006 & 0.0018 \\
12245.90--12403.70 & 40 & 12305.69 & 0.0008 & 0.0018 \\
12574.00--12771.70 & 50 & 12666.29 & -0.0006 & 0.0019 \\
\hline
\end{tabular}


==> appendix/HD82443_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
6558.69--6575.67 & 21 & 6566.82 & 0.5911 & 0.0256 \\
6768.05--6921.68 & 111 & 6848.00 & 0.6372 & 0.0394 \\
7133.05--7308.66 & 205 & 7218.38 & 0.5939 & 0.0222 \\
7496.02--7648.69 & 123 & 7573.08 & 0.5799 & 0.0294 \\
7863.04--7981.76 & 84 & 7911.85 & 0.6939 & 0.0308 \\
8240.99--8376.71 & 72 & 8303.00 & 0.6599 & 0.0221 \\
8651.92--8771.70 & 75 & 8720.71 & 0.6850 & 0.0291 \\
8991.98--9130.67 & 93 & 9076.42 & 0.6593 & 0.0210 \\
9335.97--9487.67 & 160 & 9413.54 & 0.6423 & 0.0279 \\
9714.00--9819.76 & 84 & 9770.78 & 0.7078 & 0.0571 \\
\hline
\end{tabular}


==> appendix/HD82443_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm V_{mean}$ & $\sigma_V$ \\
\hline
7570.82--7673.66 & 63 & 7617.97 & 7.0558 & 0.0243 \\
7976.36--8065.31 & 35 & 8031.52 & 7.0455 & 0.0165 \\
8193.90--8393.43 & 32 & 8312.40 & 7.0633 & 0.0243 \\
8540.72--8761.57 & 53 & 8667.59 & 7.0848 & 0.0274 \\
8906.01--9137.65 & 110 & 9030.65 & 7.0516 & 0.0117 \\
9284.96--9511.65 & 208 & 9416.95 & 7.0478 & 0.0128 \\
9644.97--9840.69 & 126 & 9741.10 & 7.0667 & 0.0234 \\
9996.02--10216.71 & 145 & 10104.08 & 7.0639 & 0.0247 \\
10392.92--10575.69 & 240 & 10497.37 & 7.0496 & 0.0214 \\
10728.01--10976.65 & 160 & 10857.47 & 7.0641 & 0.0184 \\
11094.00--11303.70 & 142 & 11203.53 & 7.0583 & 0.0139 \\
11546.91--11612.79 & 17 & 11568.05 & 7.0412 & 0.0145 \\
\hline
\end{tabular}


==> appendix/HD82885_season_table_chrom.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm S_{mean}$ & $\sigma_S$ \\
\hline
4546.03--4775.67 & 199 & 4702.87 & 0.2825 & 0.0207 \\
4875.02--5121.69 & 155 & 5018.97 & 0.2776 & 0.0135 \\
5298.04--5440.65 & 150 & 5363.79 & 0.2877 & 0.0111 \\
5634.03--5853.70 & 123 & 5755.63 & 0.2847 & 0.0125 \\
6010.04--6211.72 & 87 & 6146.29 & 0.2981 & 0.0155 \\
6417.96--6577.67 & 141 & 6498.35 & 0.2942 & 0.0135 \\
6768.06--6934.67 & 96 & 6854.33 & 0.2720 & 0.0134 \\
7142.05--7307.69 & 108 & 7221.67 & 0.2596 & 0.0138 \\
7496.04--7648.70 & 84 & 7572.12 & 0.2451 & 0.0108 \\
7866.04--7981.76 & 51 & 7924.25 & 0.2446 & 0.0088 \\
8193.04--8375.70 & 51 & 8296.42 & 0.2351 & 0.0082 \\
8598.06--8771.70 & 111 & 8686.65 & 0.2797 & 0.0130 \\
8992.00--9126.69 & 60 & 9080.38 & 0.2438 & 0.0075 \\
9359.94--9485.69 & 59 & 9429.23 & 0.2767 & 0.0171 \\
9753.90--9818.77 & 27 & 9783.72 & 0.2682 & 0.0119 \\
10090.94--10219.67 & 89 & 10155.17 & 0.2606 & 0.0133 \\
10434.99--10570.67 & 96 & 10504.54 & 0.2619 & 0.0103 \\
10814.96--10934.67 & 57 & 10886.00 & 0.2642 & 0.0152 \\
11197.91--11308.67 & 69 & 11255.40 & 0.2376 & 0.0115 \\
11527.96--11682.66 & 66 & 11620.71 & 0.2628 & 0.0168 \\
11891.96--12025.64 & 42 & 11948.48 & 0.2770 & 0.0097 \\
\hline
\end{tabular}


==> appendix/HD82885_season_table_phot.tex <==
\begin{tabular}{ccccc}
\hline\hline
JD range & $\rm N_{obs}$ & $\rm JD_{mean}$ & $\rm \Delta (b+y)/2_{mean}$ & $\sigma_{by}$ \\
\hline
5763.80--5815.79 & 22 & 5792.34 & 0.0061 & 0.0063 \\
6065.86--6197.79 & 54 & 6138.66 & -0.0039 & 0.0127 \\
6373.88--6571.79 & 55 & 6487.74 & 0.0019 & 0.0053 \\
6741.44--6921.79 & 41 & 6865.83 & 0.0031 & 0.0034 \\
7199.84--7259.79 & 38 & 7218.82 & 0.0088 & 0.0026 \\
7536.84--7665.79 & 34 & 7597.17 & 0.0074 & 0.0040 \\
7917.83--8023.79 & 32 & 7973.43 & 0.0043 & 0.0043 \\
8276.84--8382.79 & 24 & 8338.81 & 0.0055 & 0.0035 \\
8632.84--8733.79 & 22 & 8670.46 & 0.0006 & 0.0027 \\
9021.82--9139.60 & 35 & 9090.83 & 0.0062 & 0.0037 \\
9298.00--9486.70 & 119 & 9397.43 & -0.0020 & 0.0060 \\
9675.00--9870.60 & 100 & 9757.83 & -0.0024 & 0.0060 \\
10030.00--10223.70 & 95 & 10134.76 & 0.0024 & 0.0041 \\
10404.90--10600.60 & 81 & 10490.79 & -0.0012 & 0.0054 \\
10737.00--10959.70 & 75 & 10869.01 & -0.0037 & 0.0093 \\
11094.00--11325.70 & 60 & 11229.36 & 0.0056 & 0.0035 \\
11471.00--11690.70 & 84 & 11593.82 & 0.0000 & 0.0067 \\
11833.00--12060.70 & 55 & 11962.38 & -0.0001 & 0.0049 \\
12216.00--12425.70 & 65 & 12330.08 & -0.0121 & 0.0068 \\
12567.00--12786.70 & 79 & 12687.88 & -0.0018 & 0.0058 \\
\hline
\end{tabular}

